The Table of the Structure Constants for the Complex Simple Lie Algebra of Type F_4 and its Application to the Calculation of Commutators in the Chevalley Group of Type F_4 over Fields and Rings

This work is the first in a series of papers devoted to constructing tables of structure constants for the complex simple Lie algebras and to finding an explicit form of Chevalley commutator formulas. The work consists of three parts. In the first part, expressions are found for the structure constants of the complex simple Lie algebra of type F_4 in the form of functions of structure constants corresponding to extraspecial pairs of roots. As a consequence, all Chevalley commutator formulas [x_r(u),x_s(y)] are calculated when the sum r+s is a root. Further, in the second part, tables of structure constants and Chevalley commutator formulas are given in the special case when all constants corresponding to extraspecial pairs are equal to one. Finally, in the third part, directed and weighted graphs associated with root systems are constructed. It is shown that the elements of the exponent of the adjacency matrices of directed graphs are the numbers P_{rs}, where P_{rs} is the number of representations of the root r in the form of a sum of the root s and fundamental roots such that any initial segment of the sum is a root. It is also shown that the elements of an exponent of the weight matrix of a weighted graph are the values of sums arising when calculating complex commutators in Chevalley groups.

==> (inline-0) <==
\begin{tabular}{|c|l|c|c|c|c|}
    \hline
        ¹  & $r$           & $\alpha\beta\gamma\delta$ & $\theta e_1+\rho e_2+\nu  e_3+\mu e_4$       & ${\rm ht}(r)$ & $(r,r)$ \\ \hline
        1  & $d$           & 0001                      & $(e_1-e_2-e_3-e_4)/2$                        & 1             & 1       \\ \hline
        2  & $c$           & 0010                      & $e_4$                                        & 1             & 1       \\ \hline
        3  & $c+d$         & 0011                      & $(e_1-e_2-e_3+e_4)/2$                        & 2             & 1       \\ \hline
        4  & $b$           & 0100                      & $e_3-e_4$                                    & 1             & 2       \\ \hline
        5  & $b+c$         & 0110                      & $e_3$                                        & 2             & 1       \\ \hline
        6  & $b+c+d$       & 0111                      & $(e_1-e_2+e_3-e_4)/2$                        & 3             & 1       \\ \hline
        7  & $b+2c$        & 0120                      & $e_3+e_4$                                    & 3             & 2       \\ \hline
        8  & $b+2c+d$      & 0121                      & $(e_1-e_2+e_3+e_4)/2$                        & 4             & 1       \\ \hline
        9  & $b+2c+2d$     & 0122                      & $e_1-e_2$                                    & 5             & 2       \\ \hline
				10 & $a$           & 1000                      & $e_2-e_3$                                    & 1             & 2       \\ \hline
        11 & $a+b$         & 1100                      & $e_2-e_4$                                    & 2             & 2       \\ \hline
        12 & $a+b+c$       & 1110                      & $e_2$                                        & 3             & 1       \\ \hline
        13 & $a+b+c+d$     & 1111                      & $(e_1+e_2-e_3-e_4)/2$                        & 4             & 1       \\ \hline
        14 & $a+b+2c$      & 1120                      & $e_2+e_4$                                    & 4             & 2       \\ \hline
        15 & $a+b+2c+d$    & 1121                      & $(e_1+e_2-e_3+e_4)/2$                        & 5             & 1       \\ \hline
        16 & $a+b+2c+2d$   & 1122                      & $e_1-e_3$                                    & 6             & 2       \\ \hline
        17 & $a+2b+2c$     & 1220                      & $e_2+e_3$                                    & 5             & 2       \\ \hline
        18 & $a+2b+2c+d$   & 1221                      & $(e_1+e_2+e_3-e_4)/2$                        & 6             & 1       \\ \hline
        19 & $a+2b+2c+2d$  & 1222                      & $e_1-e_4$                                    & 7             & 2       \\ \hline
        20 & $a+2b+3c+d$   & 1231                      & $(e_1+e_2+e_3+e_4)/2$                        & 7             & 1       \\ \hline
        21 & $a+2b+3c+2d$  & 1232                      & $e_1$                                        & 8             & 1       \\ \hline
        22 & $a+2b+4c+2d$  & 1242                      & $e_1+e_4$                                    & 9             & 2       \\ \hline
        23 & $a+3b+4c+2d$  & 1342                      & $e_1+e_3$                                    & 10            & 2       \\ \hline
        24 & $2a+3b+4c+2d$ & 2342                      & $e_1+e_2$                                    & 11            & 2       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $N{r,s}$   & 0010         & 0110         & 0120         & 0121          & 1110         & 1120         & 1121          & 1220         & 1221          & 1231         & $N{r,s}$   \\\hline
 0001       & $\epsilon_1$ & $\epsilon_2$ & $\epsilon_3$ & $2\epsilon_4$ & $\epsilon_5$ & $\epsilon_6$ & $2\epsilon_7$ & $\epsilon_8$ & $2\epsilon_9$ & $\epsilon_0$ & 0010       \\\hline
 0100       & 0110         & 1100         & 1110         & 1221          & 1232         & $N{r,s}$     & 1000          & 1120         & 1242          & $N{r,s}$     & 1342       \\\hline
 $\delta_1$ & $2\delta_2$  & $\delta_3$   & $2\delta_4$  & $\delta_5$    & $2\delta_6$  & 0100         & $\gamma_1$    & $\gamma_2$   & $\gamma_3$    & 1000         & $\alpha_1$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$r$          & \boldmath$N_{c,r}$                     & form. & $r$          & \boldmath$N_{b+2c,r}$                              & form. \\ \hline
$b+c+d$      & $\epsilon_{23}\delta_2$                & (011)   & $a$          & $\delta_{1234}\gamma_1$                            & (073)   \\ \hline
$a+b+c+d$    & $\epsilon_{56}\delta_4$                & (033)   & $a+b$        & $\delta_{1234}\gamma_2$                            & (075)   \\ \hline
$a+2b+2c+2d$ & $\epsilon_{90}\delta_5$                & (115)   & $a+b+c+d$    & $-\epsilon_{58}\delta_{1245}\gamma_2$              & (077)   \\ \hline
$r$          & \boldmath$N_{c+d,r}$                   & form. & $a+b+2c+2d$  & $\epsilon_{6780}\delta_{1256}\gamma_2$             & (079)   \\ \hline
$b$          & $\epsilon_{12}\delta_1$                & (008)   & $a+2b+2c+2d$ & $\epsilon_{90}\delta_{1256}\gamma_3$               & (081)   \\ \hline
$b+c$        & $\epsilon_{13}\delta_2$                & (009)   & $r$          & \boldmath$N_{b+2c+d,r}$                            & form. \\ \hline
$b+c+d$      & $2\epsilon_{1234}\delta_2$             & (013)   & $a$          & $\epsilon_{36}\delta_{1234}\gamma_1$               & (083)   \\ \hline
$a+b$        & $\epsilon_{15}\delta_3$                & (030)   & $a+b$        & $\epsilon_{38}\delta_{1234}\gamma_2$               & (085)   \\ \hline
$a+b+c$      & $\epsilon_{16}\delta_4$                & (031)   & $a+b+c$      & $\epsilon_{38}\delta_{1245}\gamma_2$               & (087)   \\ \hline
$a+b+c+d$    & $2\epsilon_{1567}\delta_4$             & (053)   & $a+b+c+d$    & $-\epsilon_{3580}\delta_{1245}\gamma_2$            & (089)   \\ \hline
$a+2b+2c$    & $-\epsilon_{18}\delta_5$               & (035)   & $a+b+2c+d$   & $-2\epsilon_{3680}\delta_{1256}\gamma_2$           & (091)   \\ \hline
$a+2b+2c+d$  & $-\epsilon_{10}\delta_5$               & (037)   & $a+2b+2c+d$  & $-2\epsilon_{30}\delta_{1256}\gamma_3$             & (093)   \\ \hline
$a+2b+3c+d$  & $-2\epsilon_{10}\delta_6$              & (039)   & $r$          & \boldmath$N_{b+2c+2d,r}$                           & form. \\ \hline
$r$          & \boldmath$N_{b,r}$                     & form. & $a$          & $\epsilon_{3467}\delta_{1234}\gamma_1$             & (095)   \\ \hline
$a+b+2c+d$   & $\epsilon_{68}\gamma_2$                & (045)   & $a+b$        & $\epsilon_{3489}\delta_{1234}\gamma_2$             & (097)   \\ \hline
$a+b+2c+2d$  & $\epsilon_{6789}\gamma_2$              & (055)   & $a+b+c$      & $\epsilon_{3480}\delta_{1245}\gamma_2$             & (099)   \\ \hline
$r$          & \boldmath$N_{b+c,r}$                   & form. & $a+b+2c$     & $\epsilon_{3480}\delta_{1256}\gamma_2$             & (101)   \\ \hline
$a$          & $\delta_{13}\gamma_1$                  & (041)   & $a+2b+2c$    & $\epsilon_{3480}\delta_{1256}\gamma_3$             & (103)   \\ \hline
$a+b+c$      & $-2\delta_{14}\gamma_2$                & (043)   & $r$          & \boldmath$N_{a+b,r}$                               & form. \\ \hline
$a+b+c+d$    & $-\epsilon_{58}\delta_{14}\gamma_2$    & (057)   & $a+2b+4c+2d$ & $-\gamma_{13}\alpha_1$                             & (049)   \\ \hline
$a+b+2c+d$   & $\epsilon_{68}\delta_{15}\gamma_2$     & (065)   & $r$          & \boldmath$N_{a+b+c,r}$                             & form. \\ \hline
$a+b+2c+2d$  & $\epsilon_{6780}\delta_{15}\gamma_2$   & (067)   & $a+2b+3c+2d$ & $2\delta_{36}\gamma_{13}\alpha_1$                  & (105)   \\ \hline
$a+2b+3d+2d$ & $-2\delta_{16}\gamma_3$                & (047)   & $r$          & \boldmath$N_{a+b+c+d,r}$                           & form. \\ \hline
$r$          & \boldmath$N_{b+c+d,r}$                 & form. & $a+2b+3c+d$  & $-2\epsilon_{50}\delta_{36}\gamma_{13}\alpha_1$    & (107)   \\ \hline
$a$          & $\epsilon_{25}\delta_{13}\gamma_1$     & (051)   & $r$          & \boldmath$N_{a+b+2c,r}$                            & form. \\ \hline
$a+b+c$      & $-\epsilon_{28}\delta_{14}\gamma_2$    & (059)   & $a+2b+2c+2d$ & $-\epsilon_{90}\delta_{3456}\gamma_{13}\alpha_1$   & (109)   \\ \hline
$a+b+c+d$    & $-2\epsilon_{2589}\delta_{14}\gamma_2$ & (061)   & $r$          & \boldmath$N_{a+b+2c+d,r}$                          & form. \\ \hline
$a+b+2c$     & $-\epsilon_{28}\delta_{15}\gamma_2$    & (063)   & $a+2b+2c+d$  & $2\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1$   & (111)   \\ \hline
$a+b+2c+d$   & $-\epsilon_{2680}\delta_{15}\gamma_2$  & (069)   & $r$          & \boldmath$N_{a+b+2c+2d,r}$                         & form. \\ \hline
$a+2b+3c+d$  & $2\epsilon_{20}\delta_{16}\gamma_3$    & (071)   & $a+2b+2c$    & $-\epsilon_{6780}\delta_{3456}\gamma_{13}\alpha_1$ & (113)   \\ \hline
\end{tabular}
\end{center}

\centerline{\textit{Table 3.}}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$r$            & \boldmath$N_{d,r}$                      & form. & $r$            & \boldmath$N_{b+2c+2d,r}$                           & form. \\ \hline
$-c-d$         & $-\epsilon_1$                           & (001)   & $-a-b-2c-2d$   & $-\epsilon_{3467}\delta_{1234}\gamma_1$            & (096)   \\ \hline
$-b-c-d$       & $-\epsilon_2$                           & (003)   & $-a-2b-2c-2d$  & $-\epsilon_{3489}\delta_{1234}\gamma_2$            & (098)   \\ \hline
$-b-2c-d$      & $-2\epsilon_3$                          & (005)   & $-a-2b-3c-2d$  & $-\epsilon_{3480}\delta_{1245}\gamma_2$            & (100)   \\ \hline
$-b-2c-2d$     & $-\epsilon_4$                           & (006)   & $-a-2b-4c-2d$  & $-\epsilon_{3480}\delta_{1256}\gamma_2$            & (102)   \\ \hline
$-a-b-c-d$     & $-\epsilon_5$                           & (015)   & $-a-3b-4c-2d$  & $-\epsilon_{3480}\delta_{1256}\gamma_3$            & (104)   \\ \hline
\end{tabular}
\end{center}

\centerline{\textit{Table 4.}}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$-a-b-2c-d$    & $-2\epsilon_6$                          & (016)   & $r$            & \boldmath$N_{a,r}$                                 & form. \\ \hline
$-a-b-2c-2d$   & $-\epsilon_7$                           & (017)   & $-a-b$         & $\gamma_1$                                         & (025)   \\ \hline
$-a-2b-2c-d$   & $-2\epsilon_8$                          & (018)   & $-a-b-c$       & $\delta_{13}\gamma_1$                              & (042)   \\ \hline
$-a-2b-2c-2d$  & $-\epsilon_9$                           & (019)   & $-a-b-c-d$     & $\epsilon_{25}\delta_{13}\gamma_1$                 & (052)   \\ \hline
$-a-2b-3c-2d$  & $-\epsilon_0 $                          & (020)   & $-a-b-2c$      & $\delta_{1234}\gamma_1$                            & (074)   \\ \hline
$r$            & \boldmath$N_{c,r}$                      & form. & $-a-b-2c-d$    & $\epsilon_{36}\delta_{1234}\gamma_1$               & (084)   \\ \hline
$-c-d$         & $\epsilon_1$                            & (001)   & $-a-b-2c-2d$   & $\epsilon_{3467}\delta_{1234}\gamma_1$             & (096)   \\ \hline
$-b-c$         & $-2\delta_1$                            & (002)   & $-2a-3b-4c-2d$ & $-\alpha_1$                                        & (028)   \\ \hline
$-b-2c$        & $-\delta_2$                             & (004)   & $r$            & \boldmath$N_{a+b,r}$                               & form. \\ \hline
$-b-2c-d$      & $-\epsilon_{23}\delta_2$                & (012)   & $-a-b-c$       & $\delta_3$                                         & (021)   \\ \hline
$-a-b-c$       & $-2\delta_3$                            & (021)   & $-a-b-c-d$     & $\epsilon_{15}\delta_3$                            & (029)   \\ \hline
$-a-b-2c$      & $-\delta_4$                             & (022)   & $-a-2b-2c$     & $\delta_{1234}\gamma_2$                            & (076)   \\ \hline
$-a-b-2c-d$    & $-\epsilon_{56}\delta_4$                & (034)   & $-a-2b-2c-d$   & $\epsilon_{38}\delta_{1234}\gamma_2$               & (086)   \\ \hline
$-a-2b-3c-d$   & $-\delta_5$                             & (023)   & $-a-2b-2c-2d$  & $\epsilon_{3489}\delta_{1234}\gamma_2$             & (098)   \\ \hline
$-a-2b-3c-2d$  & $-2\epsilon_{90}\delta_5$               & (116)   & $-2a-3b-4c-2d$ & $\gamma_{13}\alpha_1$                              & (050)   \\ \hline
$-a-2b-4c-2d$  & $-\delta_6$                             & (024)   & $r$            & \boldmath$N_{a+b+c,r}$                             & form. \\ \hline
$r$            & \boldmath$N_{c+d,r}$                    & form. & $-a-b-c-d$     & $\epsilon_5$                                       & (015)   \\ \hline
$-b-c-d$       & $-2\epsilon_{12}\delta_1$               & (008)   & $-a-b-2c$      & $\delta_4$                                         & (022)   \\ \hline
$-b-2c-d$      & $-\epsilon_{13}\delta_2$                & (010)   & $-a-b-2c-d$    & $\epsilon_{16}\delta_4$                            & (032)   \\ \hline
$-b-2c-2d$     & $-\epsilon_{1234}\delta_2$              & (014)   & $-a-2b-2c$     & $-\delta_{14}\gamma_2$                             & (044)   \\ \hline
$-a-b-c-d$     & $-2\epsilon_{15}\delta_3$               & (030)   & $-a-2b-2c-d$   & $-\epsilon_{28}\delta_{14}\gamma_2$                & (060)   \\ \hline
$-a-b-2c-d$    & $-\epsilon_{16}\delta_4$                & (032)   & $-a-2b-3c-d$   & $\epsilon_{38}\delta_{1245}\gamma_2$               & (088)   \\ \hline
$-a-b-2c-2d$   & $-\epsilon_{1567}\delta_4$              & (054)   & $-a-2b-3c-2d$  & $2\epsilon_{3480}\delta_{1245}\gamma_2$            & (100)   \\ \hline
$-a-2b-3c-d$   & $2\epsilon_{18}\delta_5$                & (036)   & $-2a-3b-4c-2d$ & $-\delta_{36}\gamma_{13}\alpha_1$                  & (106)   \\ \hline
$-a-2b-3c-2d$  & $\epsilon_{10}\delta_5$                 & (038)   & $r$            & \boldmath$N_{a+b+c+d,r}$                           & form. \\ \hline
$-a-2b-4c-2d$  & $\epsilon_{10}\delta_6$                 & (040)   & $-a-b-2c-d$    & $\epsilon_{56}\delta_4$                            & (034)   \\ \hline
$r$            & \boldmath$N_{b,r}$                      & form. & $-a-b-2c-2d$   & $\epsilon_{1567}\delta_4$                          & (054)   \\ \hline
$-b-c$         & $\delta_1$                              & (002)   & $-a-2b-2c-d$   & $-\epsilon_{58}\delta_{14}\gamma_2$                & (058)   \\ \hline
$-b-c-d$       & $\epsilon_{12}\delta_1$                 & (007)   & $-a-2b-2c-2d$  & $-\epsilon_{2589}\delta_{14}\gamma_2$              & (062)   \\ \hline
$-a-b$         & $-\gamma_1$                             & (025)   & $-a-2b-3c-d$   & $-2\epsilon_{58}\delta_{1245}\gamma_2$             & (078)   \\ \hline
$-a-2b-2c$     & $-\gamma_2$                             & (026)   & $-a-2b-3c-2d$  & $-\epsilon_{3580}\delta_{1245}\gamma_2$            & (090)   \\ \hline
$-a-2b-2c-d$   & $-\epsilon_{68}\gamma_2$                & (046)   & $-2a-3b-4c-2d$ & $\epsilon_{50}\delta_{36}\gamma_{13}\alpha_1$      & (108)   \\ \hline
$-a-2b-2c-2d$  & $-\epsilon_{6789}\gamma_2$              & (056)   & $r$            & \boldmath$N_{a+b+2c,r}$                            & form. \\ \hline
$-a-3b-4c-2d$  & $-\gamma_3$                             & (027)   & $-a-b-2c-d$    & $\epsilon_6$                                       & (016)   \\ \hline
$r$            & \boldmath$N_{b+c,r}$                    & form. & $-a-2b-2c$     & $\gamma_2$                                         & (026)   \\ \hline
$-b-c-d$       & $\epsilon_2$                            & (003)   & $-a-2b-3c-d$   & $-\epsilon_{28}\delta_{15}\gamma_2$                & (064)   \\ \hline
$-b-2c$        & $\delta_2$                              & (004)   & $-a-2b-4c-2d$  & $\epsilon_{3480}\delta_{1256}\gamma_2$             & (102)   \\ \hline
\end{tabular}
\end{center}

\vskip5mm
\centerline{\textit{Table 4, continue}}
\vskip5mm

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$-b-2c-d$      & $\epsilon_{13}\delta_2$                 & (010)   & $-2a-3b-4c-2d$ & $\epsilon_{90}\delta_{3456}\gamma_{13}\alpha_1$    & (110)   \\ \hline
$-a-b-c$       & $-2\delta_{13}\gamma_1$                 & (042)   & $r$            & \boldmath$N_{a+b+2c+d,r}$                          & form. \\ \hline
$-a-2b-2c$     & $\delta_{14}\gamma_2$                   & (044)   & $-a-b-2c-2d$   & $\epsilon_7$                                       & (017)   \\ \hline
$-a-2b-2c-d$   & $\epsilon_{58}\delta_{14}\gamma_2$      & (058)   & $-a-2b-2c-d$   & $2\epsilon_{68}\gamma_2$                           & (046)   \\ \hline
$-a-2b-3c-d$   & $-\epsilon_{68}\delta_{15}\gamma_2$     & (066)   & $-a-2b-3c-d$   & $\epsilon_{68}\delta_{15}\gamma_2$                 & (066)   \\ \hline
$r$            & \boldmath$N_{b+c,r}$                    & form. & $r$            & \boldmath$N_{a+b+2c+d,r}$                          & form. \\ \hline
$-a-2b-3c-2d$  & $-2\epsilon_{6780}\delta_{15}\gamma_2$  & (068)   & $-a-2b-3c-2d$  & $-\epsilon_{2680}\delta_{15}\gamma_2$              & (070)   \\ \hline
$-a-3b-4c-2d$  & $\delta_{16}\gamma_3$                   & (048)   & $-a-2b-4c-2d$  & $-\epsilon_{3680}\delta_{1256}\gamma_2$            & (092)   \\ \hline
$r$            & \boldmath$N_{b+c+d,r}$                  & form. & $-2a-3b-4c-2d$ & $-\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1$   & (112)   \\ \hline
$-b-2c-d$      & $\epsilon_{23}\delta_2$                 & (012)   & $r$            & \boldmath$N_{a+b+2c+2d,r}$                         & form. \\ \hline
$-b-2c-2d$     & $\epsilon_{1234}\delta_2$               & (014)   & $-a-2b-2c-2d$  & $\epsilon_{6789}\gamma_2$                          & (056)   \\ \hline
$-a-b-c-d$     & $-2\epsilon_{25}\delta_{13}\gamma_1$    & (052)   & $-a-2b-3c-2d$  & $\epsilon_{6780}\delta_{15}\gamma_2$               & (068)   \\ \hline
$-a-2b-2c-d$   & $\epsilon_{28}\delta_{14}\gamma_2$      & (060)   & $-a-2b-4c-2d$  & $\epsilon_{6780}\delta_{1256}\gamma_2$             & (080)   \\ \hline
$-a-2b-2c-2d$  & $\epsilon_{2589}\delta_{14}\gamma_2$    & (062)   & $-2a-3b-4c-2d$ & $\epsilon_{6780}\delta_{3456}\gamma_{13}\alpha_1$  & (114)   \\ \hline
$-a-2b-3c-d$   & $2\epsilon_{28}\delta_{15}\gamma_2$     & (064)   & $r$            & \boldmath$N_{a+2b+2c,r}$                           & form. \\ \hline
$-a-2b-3c-2d$  & $\epsilon_{2680}\delta_{15}\gamma_2$    & (070)   & $-a-2b-2c-d$   & $\epsilon_8$                                       & (018)   \\ \hline
$-a-3b-4c-2d$  & $-\epsilon_{20}\delta_{16}\gamma_3$     & (072)   & $-a-2b-3c-d$   & $-\epsilon_{18}\delta_5$                           & (036)   \\ \hline
$r$            & \boldmath$N_{b+2c,r}$                   & form. & $-a-3b-4c-2d$  & $\epsilon_{3480}\delta_{1256}\gamma_3$             & (104)   \\ \hline
$-b-2c-d$      & $\epsilon_3$                            & (005)   & $-2a-3b-4c-2d$ & $-\epsilon_{6780}\delta_{3456}\gamma_{13}\alpha_1$ & (114)   \\ \hline
$-a-b-2c$      & $-\delta_{1234}\gamma_1$                & (074)   & $r$            & \boldmath$N_{a+2b+2c+d,r}$                         & form. \\ \hline
$-a-2b-2c$     & $-\delta_{1234}\gamma_2$                & (076)   & $-a-2b-2c-2d$  & $\epsilon_9$                                       & (019)   \\ \hline
$-a-2b-3c-d$   & $\epsilon_{58}\delta_{1245}\gamma_2$    & (078)   & $-a-2b-3c-d$   & $\delta_5$                                         & (023)   \\ \hline
$-a-2b-4c-2d$  & $-\epsilon_{6780}\delta_{1256}\gamma_2$ & (080)   & $-a-2b-3c-2d$  & $-\epsilon_{10}\delta_5$                           & (038)   \\ \hline
$-a-3b-4c-2d$  & $-\epsilon_{90}\delta_{1256}\gamma_3$   & (082)   & $-a-3b-4c-2d$  & $-\epsilon_{30}\delta_{1256}\gamma_3$              & (094)   \\ \hline
$r$            & \boldmath$N_{b+2c+d,r}$                 & form. & $-2a-3b-4c-2d$ & $\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1$    & (112)   \\ \hline
$-b-2c-2d$     & $\epsilon_4$                            & (006)   & $r$            & \boldmath$N_{a+2b+2c+2d,r}$                        & form. \\ \hline
$-a-b-2c-d$    & $-2\epsilon_{36}\delta_{1234}\gamma_1$  & (084)   & $-a-2b-3c-2d$  & $\epsilon_{90}\delta_5$                            & (116)   \\ \hline
$-a-2b-2c-d$   & $-2\epsilon_{38}\delta_{1234}\gamma_2$  & (086)   & $-a-3b-4c-2d$  & $\epsilon_{90}\delta_{1256}\gamma_3$               & (082)   \\ \hline
$-a-2b-3c-d$   & $-\epsilon_{38}\delta_{1245}\gamma_2$   & (088)   & $-2a-3b-4c-2d$ & $-\epsilon_{90}\delta_{3456}\gamma_{13}\alpha_1$   & (110)   \\ \hline
$-a-2b-3c-2d$  & $\epsilon_{3580}\delta_{1245}\gamma_2$  & (090)   & $r$            & \boldmath$N_{a+2b+3c+d,r}$                         & form. \\ \hline
$-a-2b-4c-2d$  & $\epsilon_{3680}\delta_{1256}\gamma_2$  & (092)   & $-a-2b-3c-2d$  & $\epsilon_0$                                       & (020)   \\ \hline
$-a-3b-4c-2d$  & $\epsilon_{30}\delta_{1256}\gamma_3$    & (094)   & $-a-2b-4c-2d$  & $-\epsilon_{10}\delta_6$                           & (040)   \\ \hline
$r$            & \boldmath$N_{a+2b+3c+2d,r}$             & form. & $-a-3b-4c-2d$  & $\epsilon_{20}\delta_{16}\gamma_3$                 & (072)   \\ \hline
$-a-2b-4c-2d$  & $\delta_6$                              & (024)   & $-2a-3b-4c-2d$ & $-\epsilon_{50}\delta_{36}\gamma_{13}\alpha_1$     & (108)   \\ \hline
$-a-3b-4c-2d$  & $-\delta_{16}\gamma_3$                  & (048)   & $r$            & \boldmath$N_{a+2b+4c+2d,r}$                        & form. \\ \hline
$-2a-3b-4c-2d$ & $\delta_{36}\gamma_{13}\alpha_1$        & (106)   & $-a-3b-4c-2d$  & $\gamma_3$                                         & (027)   \\ \hline
$r$            & \boldmath$N_{a+3b+4c+2d,r}$             & form. & $-2a-3b-4c-2d$ & $-\gamma_{13}\alpha_1$                             & (050)   \\ \hline
$-2a-3b-4c-2d$ & $\alpha_1$                              & (028)   &                &                                                    &         \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{picture}(520,490)
%1
\put(200,0){\circle{17}\makebox(0,0)[cc]{$22$} \put(0,10){\vector(0,1){30}}}
\put(200,50){\makebox(0,0)[cc]{$43$} \put(0,10){\vector(0,1){30}}}
\put(200,100){\makebox(0,0)[cc]{$44$} \put(0,10){\vector(0,1){30}}}
\put(200,150){\makebox(0,0)[cc]{$59$} \put(0,10){\vector(0,1){30}}}
\put(200,200){\makebox(0,0)[cc]{$60$} \put(0,10){\vector(0,1){30}}}
\put(200,250){\makebox(0,0)[cc]{$61$} \put(0,10){\vector(0,1){30}}}
\put(200,300){\makebox(0,0)[cc]{$62$} \put(0,10){\vector(0,1){30}}}
\put(200,350){\makebox(0,0)[cc]{$115$}}
\put(200,400){\circle{17}\makebox(0,0)[cc]{$16$} \put(10,-10){\vector(1,-1){30}}}
\put(200,450){\circle{17}\makebox(0,0)[cc]{$15$} \put(-10,-10){\vector(-1,-1){30}}}

%2
\put(150,50){\circle{17}\makebox(0,0)[cc]{$2$} \put(10,0){\vector(1,0){30}}}
\put(150,150){\circle{17}\makebox(0,0)[cc]{$3$} \put(10,0){\vector(1,0){30}}}
\put(150,200){\circle{17}\makebox(0,0)[cc]{$15$} \put(10,10){\vector(1,1){30}}}
\put(150,250){\makebox(0,0)[cc]{$58$} \put(10,0){\vector(1,0){30}}}
\put(150,300){\circle{17}\makebox(0,0)[cc]{$3$} \put(10,-10){\vector(1,-1){30}}}
\put(150,350){\makebox(0,0)[cc]{$34$} \put(10,0){\vector(1,0){30}}}
\put(150,400){\makebox(0,0)[cc]{$53$} \put(0,-10){\vector(0,-1){30}}}
\put(150,450){\makebox(0,0)[cc]{$54$} \put(0,-40){\vector(0,1){30}}}

%3
\put(100,150){\circle{17}\makebox(0,0)[cc]{$22$} \put(-10,10){\vector(-1,1){30}}}
\put(100,200){\circle{17}\makebox(0,0)[cc]{$15$} \put(0,10){\vector(0,1){30}}}
\put(100,250){\makebox(0,0)[cc]{$57$} \put(10,0){\vector(1,0){30}}}
\put(100,300){\circle{17}\makebox(0,0)[cc]{$22$} \put(0,10){\vector(0,1){30}}}
\put(100,350){\makebox(0,0)[cc]{$33$} \put(10,0){\vector(1,0){30}}}
\put(100,400){\makebox(0,0)[cc]{$32$} \put(10,0){\vector(1,0){30}}}
\put(100,450){\circle{17}\makebox(0,0)[cc]{$1$} \put(10,-10){\vector(1,-1){30}}}

%4
\put(50,150){\circle{17}\makebox(0,0)[cc]{$2$} \put(0,10){\vector(0,1){30}}}
\put(50,200){\makebox(0,0)[cc]{$43$} \put(0,10){\vector(0,1){30}}}
\put(50,250){\makebox(0,0)[cc]{$44$} \put(10,0){\vector(1,0){30}}}
\put(50,300){\circle{17}\makebox(0,0)[cc]{$15$} \put(10,10){\vector(1,1){30}}}
\put(50,350){\circle{17}\makebox(0,0)[cc]{$22$} \put(0,10){\vector(0,1){30}}}
\put(50,400){\makebox(0,0)[cc]{$31$} \put(10,0){\vector(1,0){30}}}
\put(50,450){\circle{17}\makebox(0,0)[cc]{$1$} \put(0,-10){\vector(0,-1){30}}}

%5
\put(250,150){\circle{17}\makebox(0,0)[cc]{$22$} \put(0,10){\vector(0,1){30}}}
\put(250,200){\makebox(0,0)[cc]{$33$} \put(0,10){\vector(0,1){30}}}
\put(250,250){\makebox(0,0)[cc]{$34$} \put(10,10){\vector(1,1){30}}}
\put(250,300){\makebox(0,0)[cc]{$66$} \put(0,10){\vector(0,1){30}}}
\put(250,350){\makebox(0,0)[cc]{$69$} \put(-10,0){\vector(-1,0){30}}}
\put(250,400){\circle{17}\makebox(0,0)[cc]{$3$} \put(0,-10){\vector(0,-10){30}}}

%6
\put(300,200){\circle{17}\makebox(0,0)[cc]{$15$} \put(-10,0){\vector(-1,0){30}}}
\put(300,250){\makebox(0,0)[cc]{$58$} \put(0,10){\vector(0,1){30}}}
\put(300,300){\makebox(0,0)[cc]{$65$} \put(-10,0){\vector(-1,0){30}}}
\put(300,350){\circle{17}\makebox(0,0)[cc]{$2$} \put(0,-10){\vector(0,-10){30}}}
\put(300,400){\makebox(0,0)[cc]{$64$} \put(-10,-10){\vector(-1,-1){30}}}
\put(300,450){\circle{17}\makebox(0,0)[cc]{$22$} \put(10,-10){\vector(1,-1){30}}}

%7
\put(350,100){\circle{17}\makebox(0,0)[cc]{$22$} \put(0,10){\vector(0,1){30}}}
\put(350,150){\makebox(0,0)[cc]{$43$} \put(0,10){\vector(0,1){30}}}
\put(350,200){\makebox(0,0)[cc]{$44$} \put(0,10){\vector(0,1){30}}}
\put(350,250){\makebox(0,0)[cc]{$57$} \put(-10,0){\vector(-1,0){30}}}
\put(350,300){\makebox(0,0)[cc]{$46$} \put(-10,0){\vector(-1,0){30}}}
\put(350,350){\circle{17}\makebox(0,0)[cc]{$22$} \put(10,0){\vector(1,0){30}}}
\put(350,400){\makebox(0,0)[cc]{$63$} \put(-10,0){\vector(-1,0){30}}}
\put(350,450){\makebox(0,0)[cc]{$60$} \put(0,-10){\vector(0,-10){30}}}

%8
\put(400,150){\circle{17}\makebox(0,0)[cc]{$2$} \put(-10,0){\vector(-1,0){30}}}
\put(400,200){\circle{17}\makebox(0,0)[cc]{$15$} \put(-10,10){\vector(-1,1){30}}}
\put(400,250){\circle{17}\makebox(0,0)[cc]{$26$} \put(0,10){\vector(0,1){30}}}
\put(400,300){\makebox(0,0)[cc]{$45$} \put(-10,0){\vector(-1,0){30}}}
\put(400,350){\makebox(0,0)[cc]{$43$} \put(0,10){\vector(0,1){30}}}
\put(400,400){\makebox(0,0)[cc]{$44$} \put(0,10){\vector(0,1){30}}}
\put(400,450){\makebox(0,0)[cc]{$59$} \put(-10,0){\vector(-1,0){30}}}

%9
\put(450,300){\circle{17}\makebox(0,0)[cc]{$45$} \put(-10,0){\vector(-1,0){30}}}
\put(450,350){\circle{17}\makebox(0,0)[cc]{$2$} \put(-10,0){\vector(-1,0){30}}}
\put(450,450){\circle{17}\makebox(0,0)[cc]{$3$} \put(-10,0){\vector(-1,0){30}}}

\end{picture}
}
%\end{center}
\vskip10mm
\centerline{Picture 1.}

%\begin{center}
\thicklines
\begin{picture}(430,620)

\put(210, 10){\makebox(0,0)[cc]{Picture 2.}}
\put( 10, 60){\makebox(0,0)[cc]{$41$}}                            \put( 10, 70){\vector(0, 1){30}}
\put( 10,110){\makebox(0,0)[cc]{$42$}}                            \put( 10,120){\vector(0, 1){30}}
\put( 10,160){\makebox(0,0)[cc]{$73$}}                            \put( 10,170){\vector(0, 1){30}}
\put( 10,210){\makebox(0,0)[cc]{$74$}}                            \put( 10,220){\vector(0, 1){30}}
\put( 10,260){\makebox(0,0)[cc]{$75$}}                            \put( 20,260){\vector(1, 0){30}}
\put( 10,310){\makebox(0,0)[cc]{$25$}} \put( 10,310){\circle{17}} \put( 10,300){\vector(0,-1){30}}

\put( 60, 60){\makebox(0,0)[cc]{$25$}} \put( 60, 60){\circle{17}} \put( 50, 60){\vector(-1, 0){30}}
\put( 60,110){\makebox(0,0)[cc]{$ 2$}} \put( 60,110){\circle{17}} \put( 70,110){\vector( 1, 0){30}}
                                                                  \put( 53,103){\vector(-1,-1){30}}
\put( 60,160){\makebox(0,0)[cc]{$ 4$}} \put( 60,160){\circle{17}} \put( 50,160){\vector(-1, 0){30}}
\put( 60,260){\makebox(0,0)[cc]{$76$}}                            \put( 70,260){\vector( 1, 0){30}}

\put(110, 60){\makebox(0,0)[cc]{$22$}} \put(110, 60){\circle{17}} \put(110, 70){\vector(0, 1){30}}
\put(110,110){\makebox(0,0)[cc]{$43$}}                            \put(110,120){\vector(0, 1){30}}
\put(110,160){\makebox(0,0)[cc]{$44$}}                            \put(120,160){\vector(1, 0){30}}
\put(110,210){\makebox(0,0)[cc]{$ 5$}} \put(110,210){\circle{17}} \put(110,220){\vector(0, 1){30}}
\put(110,260){\makebox(0,0)[cc]{$85$}}                            \put(120,260){\vector(1, 0){30}}
\put(110,310){\makebox(0,0)[cc]{$ 6$}} \put(110,310){\circle{17}} \put(120,310){\vector(1, 0){30}}

\put(160,110){\makebox(0,0)[cc]{$ 3$}} \put(160,110){\circle{17}} \put(160,120){\vector( 0, 1){30}}
\put(160,160){\makebox(0,0)[cc]{$59$}}                            \put(160,170){\vector( 0, 1){30}}
\put(160,210){\makebox(0,0)[cc]{$60$}}                            \put(167,217){\vector( 1, 1){35}}
\put(160,260){\makebox(0,0)[cc]{$86$}}                            \put(160,270){\vector( 0, 1){30}} \put(170,260){\vector( 1, 0){30}}
\put(160,310){\makebox(0,0)[cc]{$97$}}                            \put(160,320){\vector( 0, 1){25}}
\put(160,360){\makebox(0,0)[cc]{$98$}}                            

\put(210,160){\makebox(0,0)[cc]{$  1$}} \put(210,160){\circle{17}} \put(210,170){\vector( 0, 1){30}}
\put(210,210){\makebox(0,0)[cc]{$ 13$}}                            
\put(210,260){\makebox(0,0)[cc]{$ 87$}}                            \put(210,270){\vector( 0, 1){30}}
\put(210,310){\makebox(0,0)[cc]{$ 88$}}                            \put(210,320){\vector( 0, 1){30}}
\put(210,360){\makebox(0,0)[cc]{$ 99$}}                            \put(210,370){\vector( 0, 1){30}}
\put(210,410){\makebox(0,0)[cc]{$100$}}                            \put(210,420){\vector( 0, 1){30}}
\put(210,460){\makebox(0,0)[cc]{$101$}}                            \put(210,470){\vector( 0, 1){30}}
\put(210,510){\makebox(0,0)[cc]{$102$}}                            \put(210,520){\vector( 0, 1){30}}
\put(210,560){\makebox(0,0)[cc]{$103$}}                            \put(210,570){\vector( 0, 1){30}}
\put(210,610){\makebox(0,0)[cc]{$104$}}                            \put(220,610){\vector( 1, 0){30}}

\put(260,160){\makebox(0,0)[cc]{$  3$}} \put(260,160){\circle{17}} \put(253,167){\vector(-1, 1){35}}
\put(260,210){\makebox(0,0)[cc]{$ 10$}}                            \put(250,210){\vector(-1, 0){30}}
\put(260,260){\makebox(0,0)[cc]{$ 12$}}                            \put(250,260){\vector(-1, 0){30}} \put(253,253){\vector(-1,-1){35}}
\put(260,310){\makebox(0,0)[cc]{$ 21$}} \put(260,310){\circle{17}} \put(253,303){\vector(-1,-1){35}}
\put(260,360){\makebox(0,0)[cc]{$  6$}} \put(260,360){\circle{17}} \put(250,360){\vector(-1, 0){30}}
\put(260,460){\makebox(0,0)[cc]{$ 22$}} \put(260,460){\circle{17}} \put(250,460){\vector(-1, 0){30}}
\put(260,560){\makebox(0,0)[cc]{$114$}}                            
\put(260,610){\makebox(0,0)[cc]{$113$}}                            \put(260,600){\vector( 0,-1){30}}
\put(160,560){\makebox(0,0)[cc]{$ 26$}} \put(160,560){\circle{17}} \put(170,560){\vector( 1, 0){30}}

\put(310,160){\makebox(0,0)[cc]{$ 1$}}  \put(310,160){\circle{17}} \put(310,170){\vector( 0, 1){30}} 
\put(310,210){\makebox(0,0)[cc]{$ 9$}}                             \put(300,210){\vector(-1, 0){30}} \put(310,220){\vector( 0, 1){30}}
\put(310,260){\makebox(0,0)[cc]{$11$}}                             \put(300,260){\vector(-1, 0){30}}
\put(310,310){\makebox(0,0)[cc]{$ 3$}}  \put(310,310){\circle{17}} \put(310,300){\vector( 0,-1){30}}
\put(310,610){\makebox(0,0)[cc]{$96$}}                             \put(300,610){\vector(-1, 0){30}}

\put(360,160){\makebox(0,0)[cc]{$ 4$}}  \put(360,160){\circle{17}} \put(353,167){\vector(-1, 1){35}}
\put(360,210){\makebox(0,0)[cc]{$ 8$}}                             \put(353,217){\vector(-1, 1){35}}
\put(360,260){\makebox(0,0)[cc]{$ 1$}}  \put(360,260){\circle{17}} \put(350,260){\vector(-1, 0){30}}
\put(360,310){\makebox(0,0)[cc]{$ 2$}}  \put(360,310){\circle{17}} \put(353,303){\vector(-1,-1){35}}
\put(360,360){\makebox(0,0)[cc]{$ 2$}}  \put(360,360){\circle{17}} \put(370,360){\vector( 1, 0){30}}
\put(360,460){\makebox(0,0)[cc]{$ 4$}}  \put(360,460){\circle{17}} \put(370,460){\vector( 1, 0){30}}
\put(360,510){\makebox(0,0)[cc]{$ 5$}}  \put(360,510){\circle{17}} \put(367,517){\vector( 1, 1){35}}
\put(360,610){\makebox(0,0)[cc]{$95$}}                             \put(350,610){\vector(-1, 0){30}}
\put(360,560){\makebox(0,0)[cc]{$ 6$}}  \put(360,560){\circle{17}} \put(360,570){\vector( 0, 1){30}}

\put(410,160){\makebox(0,0)[cc]{$ 3$}}  \put(410,160){\circle{17}} \put(410,170){\vector( 0, 1){30}}
\put(410,210){\makebox(0,0)[cc]{$ 7$}}                             \put(400,210){\vector(-1, 0){30}}
\put(410,310){\makebox(0,0)[cc]{$25$}}  \put(410,310){\circle{17}} \put(410,320){\vector( 0, 1){30}}
\put(410,360){\makebox(0,0)[cc]{$41$}}                             \put(410,370){\vector( 0, 1){30}}
\put(410,410){\makebox(0,0)[cc]{$42$}}                             \put(410,420){\vector( 0, 1){30}}
\put(410,460){\makebox(0,0)[cc]{$73$}}                             \put(410,470){\vector( 0, 1){30}}
\put(410,510){\makebox(0,0)[cc]{$74$}}                             \put(410,520){\vector( 0, 1){30}}
\put(410,560){\makebox(0,0)[cc]{$83$}}                             \put(410,570){\vector( 0, 1){30}}
\put(410,610){\makebox(0,0)[cc]{$84$}}                             \put(400,610){\vector(-1, 0){30}}
\end{picture}
%\end{center}

%\begin{center}
\thicklines
\begin{picture}(430,620)
\put(215, 10){\makebox(0,0)[cc]{Picture 3.}} 
\put( 10,260){\makebox(0,0)[cc]{$ 2$}} \put( 10,260){\circle{17}} \put( 10,270){\vector( 0, 1){30}}
\put( 10,310){\makebox(0,0)[cc]{$43$}}                            \put( 20,310){\vector( 1, 0){30}}
\put( 10,360){\makebox(0,0)[cc]{$15$}} \put( 10,360){\circle{17}} \put( 20,360){\vector( 1, 0){30}}
\put( 10,410){\makebox(0,0)[cc]{$ 4$}} \put( 10,410){\circle{17}} \put( 20,410){\vector( 1, 0){30}}

\put( 60,210){\makebox(0,0)[cc]{$26$}} \put( 60,210){\circle{17}} \put( 67,217){\vector( 1, 1){35}}
\put( 60,260){\makebox(0,0)[cc]{$22$}} \put( 60,260){\circle{17}} \put( 53,267){\vector(-1, 1){35}}
\put( 60,310){\makebox(0,0)[cc]{$44$}}                            \put( 60,320){\vector( 0, 1){30}}
\put( 60,360){\makebox(0,0)[cc]{$57$}}                            \put( 70,360){\vector( 1, 0){30}}
\put( 60,410){\makebox(0,0)[cc]{$77$}}                            \put( 70,410){\vector( 1, 0){30}}

\put(110,210){\makebox(0,0)[cc]{$16$}} \put(110,210){\circle{17}} \put(110,220){\vector( 0, 1){30}}
\put(110,260){\makebox(0,0)[cc]{$45$}}                            \put(110,270){\vector( 0, 1){30}}
\put(110,310){\makebox(0,0)[cc]{$46$}}                            \put(120,310){\vector( 1, 0){30}}
\put(110,360){\makebox(0,0)[cc]{$58$}}                            \put(103,367){\vector(-1, 1){35}} \put(117,353){\vector( 1,-1){35}}
\put(110,410){\makebox(0,0)[cc]{$78$}}                            \put(120,410){\vector( 1, 0){30}}

\put(160,160){\makebox(0,0)[cc]{$22$}} \put(160,160){\circle{17}} \put(160,170){\vector( 0, 1){30}}
\put(160,210){\makebox(0,0)[cc]{$33$}}                            \put(160,220){\vector( 0, 1){30}}
\put(160,260){\makebox(0,0)[cc]{$34$}}                            \put(160,270){\vector( 0, 1){30}}
\put(160,310){\makebox(0,0)[cc]{$65$}}                            \put(170,310){\vector( 1, 0){30}} 
\put(160,360){\makebox(0,0)[cc]{$15$}} \put(160,360){\circle{17}} \put(160,370){\vector( 0, 1){30}}
\put(160,410){\makebox(0,0)[cc]{$89$}}                            \put(170,410){\vector( 1, 0){30}}
\put(160,460){\makebox(0,0)[cc]{$88$}}                            \put(160,450){\vector( 0,-1){30}}
\put(160,475){\makebox(0,0)[cc]{Pic. 2}}
\put(160,510){\makebox(0,0)[cc]{$26$}} \put(160,510){\circle{17}} \put(170,510){\vector( 1, 0){30}}

\put(310,110){\makebox(0,0)[cc]{$22$}} \put(310,110){\circle{17}} \put(310,100){\vector( 0,-1){30}}
\put(210,110){\makebox(0,0)[cc]{$ 3$}} \put(210,110){\circle{17}} \put(220,110){\vector( 1, 0){30}}
\put(210,210){\makebox(0,0)[cc]{$15$}} \put(210,210){\circle{17}} \put(200,210){\vector(-1, 0){30}}
\put(210,260){\makebox(0,0)[cc]{$ 2$}} \put(210,260){\circle{17}} \put(203,267){\vector(-1, 1){35}}
\put(210,310){\makebox(0,0)[cc]{$66$}}                            \put(220,310){\vector( 1, 0){30}}
\put(210,360){\makebox(0,0)[cc]{$ 5$}} \put(210,360){\circle{17}} \put(203,367){\vector(-1, 1){35}}
\put(210,410){\makebox(0,0)[cc]{$90$}}                            \put(220,410){\vector( 1, 0){30}}
\put(210,510){\makebox(0,0)[cc]{$46$}}                            \put(220,510){\vector( 1, 0){30}}
\put(210,560){\makebox(0,0)[cc]{$45$}}                            \put(210,550){\vector( 0,-1){30}}
\put(210,610){\makebox(0,0)[cc]{$16$}} \put(210,610){\circle{17}} \put(210,600){\vector( 0,-1){30}}

\put(310, 60){\makebox(0,0)[cc]{$43$}}                            \put(300, 60){\vector(-1, 0){30}}
\put(260, 60){\makebox(0,0)[cc]{$44$}}                            \put(260, 70){\vector( 0, 1){30}}
\put(260,110){\makebox(0,0)[cc]{$59$}}                            \put(260,120){\vector( 0, 1){30}} 
\put(260,160){\makebox(0,0)[cc]{$60$}}                            \put(260,170){\vector( 0, 1){30}}
\put(260,210){\makebox(0,0)[cc]{$63$}}                            \put(260,220){\vector( 0, 1){30}}
\put(260,260){\makebox(0,0)[cc]{$64$}}                            \put(260,270){\vector( 0, 1){30}}
\put(260,310){\makebox(0,0)[cc]{$69$}}                            \put(260,320){\vector( 0, 1){30}}
\put(260,360){\makebox(0,0)[cc]{$70$}}                            \put(260,370){\vector( 0, 1){30}}
\put(260,410){\makebox(0,0)[cc]{$91$}}                            \put(260,420){\vector( 0, 1){30}}
\put(260,460){\makebox(0,0)[cc]{$92$}}                            \put(260,470){\vector( 0, 1){30}}
\put(260,510){\makebox(0,0)[cc]{$93$}}                            \put(260,520){\vector( 0, 1){30}}
\put(260,560){\makebox(0,0)[cc]{$94$}}                            \put(270,560){\vector( 1, 0){30}}

\put(360, 60){\makebox(0,0)[cc]{$  2$}} \put(360, 60){\circle{17}} \put(350, 60){\vector(-1, 0){30}} 
\put(310,210){\makebox(0,0)[cc]{$ 22$}} \put(310,210){\circle{17}} \put(300,210){\vector(-1, 0){30}}
\put(310,260){\makebox(0,0)[cc]{$  3$}} \put(310,260){\circle{17}} \put(303,267){\vector(-1, 1){35}}
\put(310,310){\makebox(0,0)[cc]{$ 16$}} \put(310,310){\circle{17}} \put(300,310){\vector(-1, 0){30}}
\put(310,360){\makebox(0,0)[cc]{$ 33$}}                            \put(310,370){\vector( 0, 1){30}} 
\put(310,410){\makebox(0,0)[cc]{$ 34$}}                            \put(300,410){\vector(-1, 0){30}} 
\put(310,460){\makebox(0,0)[cc]{$ 12$}}                            \put(303,453){\vector(-1,-1){35}}
\put(310,475){\makebox(0,0)[cc]{Pic. 2}}
\put(310,560){\makebox(0,0)[cc]{$111$}}                            \put(310,570){\vector( 0, 1){30}}
\put(310,610){\makebox(0,0)[cc]{$112$}}                       

\put(360,310){\makebox(0,0)[cc]{$16$}}  \put(360,310){\circle{17}} \put(353,317){\vector(-1, 1){35}}
\put(360,360){\makebox(0,0)[cc]{$ 2$}}  \put(360,360){\circle{17}} \put(370,360){\vector( 1, 0){30}}
\put(360,410){\makebox(0,0)[cc]{$22$}}  \put(360,410){\circle{17}} \put(353,403){\vector(-1,-1){35}}
\put(360,460){\makebox(0,0)[cc]{$ 4$}}  \put(360,460){\circle{17}} \put(370,460){\vector( 1, 0){30}}
\put(360,560){\makebox(0,0)[cc]{$84$}}                             \put(350,560){\vector(-1, 0){30}}

\put(410,310){\makebox(0,0)[cc]{$25$}}  \put(410,310){\circle{17}} \put(410,320){\vector( 0, 1){30}}
\put(410,360){\makebox(0,0)[cc]{$41$}}                             \put(410,370){\vector( 0, 1){30}}
\put(410,410){\makebox(0,0)[cc]{$42$}}                             \put(410,420){\vector( 0, 1){30}}
\put(410,460){\makebox(0,0)[cc]{$73$}}                             \put(410,470){\vector( 0, 1){30}}
\put(410,510){\makebox(0,0)[cc]{$74$}}                             \put(410,520){\vector( 0, 1){30}}
\put(410,560){\makebox(0,0)[cc]{$83$}}                             \put(400,560){\vector(-1, 0){30}}
\put(410,610){\makebox(0,0)[cc]{$ 5$}}  \put(410,610){\circle{17}} \put(410,600){\vector( 0,-1){30}}

\end{picture}
%\end{center}
\bigskip

%\begin{center}
\thicklines
\begin{picture}(400,580)
\put(200, 10){\makebox(0,0)[cc]{Picture 4.}}

\put( 60, 60){\makebox(0,0)[cc]{$22$}} \put( 60, 60){\circle{17}} \put( 70, 60){\vector(1,0){30}}
\put( 60,160){\makebox(0,0)[cc]{$15$}} \put( 60,160){\circle{17}} \put( 70,160){\vector(1,0){30}}
\put( 60,260){\makebox(0,0)[cc]{$46$}}                            \put( 70,260){\vector(1,0){30}}
\put( 60,360){\makebox(0,0)[cc]{$17$}} \put( 60,360){\circle{17}} \put( 70,360){\vector(1,0){30}}

\put( 10,210){\makebox(0,0)[cc]{$16$}} \put( 10,210){\circle{17}} \put( 10,220){\vector(0, 1){30}}
\put( 10,260){\makebox(0,0)[cc]{$45$}}                            \put( 20,260){\vector(1, 0){30}}
\put( 10,310){\makebox(0,0)[cc]{$26$}} \put( 10,310){\circle{17}} \put( 10,300){\vector(0,-1){30}}

\put(160, 60){\makebox(0,0)[cc]{$ 2$}} \put(160, 60){\circle{17}} \put(150, 60){\vector(-1, 0){30}}
\put(110, 60){\makebox(0,0)[cc]{$43$}}                            \put(110, 70){\vector( 0, 1){30}}
\put(110,110){\makebox(0,0)[cc]{$44$}}                            \put(110,120){\vector( 0, 1){30}}
\put(110,160){\makebox(0,0)[cc]{$57$}}                            \put(110,170){\vector( 0, 1){30}}
\put(110,210){\makebox(0,0)[cc]{$58$}}                            \put(110,220){\vector( 0, 1){30}}
\put(110,260){\makebox(0,0)[cc]{$65$}}                            \put(110,270){\vector( 0, 1){30}}
\put(110,310){\makebox(0,0)[cc]{$66$}}                            \put(110,320){\vector( 0, 1){30}}
\put(110,360){\makebox(0,0)[cc]{$67$}}                            \put(110,370){\vector( 0, 1){30}}
\put(110,410){\makebox(0,0)[cc]{$68$}}                            \put(110,420){\vector( 0, 1){30}}
\put(110,460){\makebox(0,0)[cc]{$79$}}                            \put(120,460){\vector( 1,0){30}}
\put(110,510){\makebox(0,0)[cc]{$ 4$}} \put(110,510){\circle{17}} \put(110,500){\vector( 0,-1){30}}

\put(160,160){\makebox(0,0)[cc]{$15$}} \put(160,160){\circle{17}} \put(160,170){\vector( 0, 1){30}}
\put(160,210){\makebox(0,0)[cc]{$33$}}                            \put(160,220){\vector( 0, 1){30}}
\put(160,260){\makebox(0,0)[cc]{$34$}}                            \put(150,260){\vector(-1, 0){30}}
\put(150,300){\makebox(0,0)[cc]{$ 2$}} \put(150,300){\circle{17}} \put(142,292){\vector(-1,-1){25}}
\put(160,460){\makebox(0,0)[cc]{$80$}}                            \put(170,460){\vector( 1, 0){30}}

\put(210,310){\makebox(0,0)[cc]{$16$}} \put(210,310){\circle{17}} \put(220,310){\vector( 1, 0){30}}
\put(210,210){\makebox(0,0)[cc]{$22$}} \put(210,210){\circle{17}} \put(200,210){\vector(-1, 0){30}}
\put(210,410){\makebox(0,0)[cc]{$56$}}                            \put(210,420){\vector( 0, 1){30}}
\put(210,460){\makebox(0,0)[cc]{$81$}}                            \put(210,470){\vector( 0, 1){30}}
\put(210,510){\makebox(0,0)[cc]{$82$}}                            \put(220,510){\vector( 1, 0){30}}

\put(260,260){\makebox(0,0)[cc]{$ 26$}} \put(260,260){\circle{17}} \put(260,270){\vector( 0, 1){30}}
\put(260,310){\makebox(0,0)[cc]{$ 45$}}                            \put(260,320){\vector( 0, 1){30}}
\put(260,360){\makebox(0,0)[cc]{$ 46$}}                            \put(260,370){\vector( 0, 1){30}}
\put(260,410){\makebox(0,0)[cc]{$ 55$}}                            \put(250,410){\vector(-1, 0){30}}
\put(260,460){\makebox(0,0)[cc]{$ 17$}} \put(260,460){\circle{17}} \put(260,450){\vector( 0,-1){30}}
\put(260,510){\makebox(0,0)[cc]{$109$}}                            \put(260,520){\vector( 0, 1){30}}
\put(260,560){\makebox(0,0)[cc]{$110$}}                            

\put(310,310){\makebox(0,0)[cc]{$25$}}  \put(310,310){\circle{17}} \put(310,320){\vector( 0, 1){30}}
\put(310,360){\makebox(0,0)[cc]{$41$}}                             \put(310,370){\vector( 0, 1){30}}
\put(310,410){\makebox(0,0)[cc]{$42$}}                             \put(310,420){\vector( 0, 1){30}}
\put(310,460){\makebox(0,0)[cc]{$73$}}                             \put(310,470){\vector( 0, 1){30}}
\put(310,510){\makebox(0,0)[cc]{$74$}}                             \put(300,510){\vector(-1, 0){30}}

\put(360,360){\makebox(0,0)[cc]{$ 2$}} \put(360,360){\circle{17}}  \put(350,360){\vector(-1, 0){30}}
\put(360,460){\makebox(0,0)[cc]{$ 4$}} \put(360,460){\circle{17}}  \put(350,460){\vector(-1, 0){30}}
\end{picture}
%\end{center}

\newpage 

\begin{center}
\thicklines
\begin{picture}(400,330)

\put( 10,260){\makebox(0,0)[cc]{$108$}}                            

\put( 60, 60){\makebox(0,0)[cc]{$  3$}} \put( 60, 60){\circle{17}} \put( 60, 70){\vector( 0, 1){30}}
\put( 60,110){\makebox(0,0)[cc]{$  7$}}                            \put( 60,120){\vector( 0, 1){30}}
\put( 60,160){\makebox(0,0)[cc]{$ 71$}}                            \put( 60,170){\vector( 0, 1){30}}
\put( 60,210){\makebox(0,0)[cc]{$ 72$}}                            \put( 60,220){\vector( 0, 1){30}}
\put( 60,260){\makebox(0,0)[cc]{$107$}}                            \put( 50,260){\vector(-1, 0){30}}
\put( 60,310){\makebox(0,0)[cc]{$ 52$}}                            \put( 60,300){\vector( 0,-1){30}}

\put(110,160){\makebox(0,0)[cc]{$40$}}                            \put(100,160){\vector(-1, 0){30}}
\put(110,260){\makebox(0,0)[cc]{$ 3$}} \put(110,260){\circle{17}} \put(110,270){\vector( 0, 1){30}}
\put(110,310){\makebox(0,0)[cc]{$51$}}                            \put(100,310){\vector(-1, 0){30}}

\put(160,110){\makebox(0,0)[cc]{$ 1$}} \put(160,110){\circle{17}} \put(160,120){\vector( 0, 1){30}}
\put(160,160){\makebox(0,0)[cc]{$39$}}                            \put(150,160){\vector(-1, 0){30}}
\put(160,210){\makebox(0,0)[cc]{$20$}} \put(160,210){\circle{17}} \put(160,200){\vector( 0,-1){30}}
\put(160,310){\makebox(0,0)[cc]{$42$}}                            \put(150,310){\vector(-1, 0){30}}

\put(210,160){\makebox(0,0)[cc]{$38$}}                            \put(200,160){\vector(-1, 0){30}}
\put(210,210){\makebox(0,0)[cc]{$23$}} \put(210,210){\circle{17}} \put(203,203){\vector(-1,-1){35}}
\put(210,260){\makebox(0,0)[cc]{$ 2$}} \put(210,260){\circle{17}} \put(210,270){\vector( 0, 1){30}}
\put(210,310){\makebox(0,0)[cc]{$41$}}                            \put(200,310){\vector(-1, 0){30}}

\put(260,110){\makebox(0,0)[cc]{$18$}} \put(260,110){\circle{17}} \put(260,110){\vector( 0, 1){30}}
\put(260,160){\makebox(0,0)[cc]{$37$}}                            \put(250,160){\vector(-1, 0){30}}
\put(260,210){\makebox(0,0)[cc]{$ 1$}} \put(260,210){\circle{17}} \put(260,200){\vector( 0,-1){30}}
\put(260,310){\makebox(0,0)[cc]{$25$}} \put(260,310){\circle{17}} \put(250,310){\vector(-1, 0){30}}

\put(310,110){\makebox(0,0)[cc]{$23$}}  \put(310,110){\circle{17}} \put(303,117){\vector(-1, 1){35}}
\put(310,160){\makebox(0,0)[cc]{$36$}}                             \put(300,160){\vector(-1, 0){30}}

\put(360,110){\makebox(0,0)[cc]{$18$}} \put(360,110){\circle{17}} \put(360,120){\vector( 0, 1){30}}
\put(360,160){\makebox(0,0)[cc]{$35$}}                            \put(350,160){\vector(-1, 0){30}}
\put(360,210){\makebox(0,0)[cc]{$ 1$}} \put(360,210){\circle{17}} \put(360,200){\vector( 0,-1){30}}
\end{picture}
\end{center}

\vskip-10mm
\centerline{Picture 5.}

\begin{center}
\thicklines
\begin{picture}(480,180)

\put( 60,60){\makebox(0,0)[cc]{$50$}} 
\put(110,60){\makebox(0,0)[cc]{$49$}}                           \put(100,60){\vector(-1,0){30}} 
\put(160,60){\makebox(0,0)[cc]{$27$}} \put(160,60){\circle{17}} \put(150,60){\vector(-1,0){30}} 
\put(110,10){\makebox(0,0)[cc]{$25$}} \put(110,10){\circle{17}} \put(110,20){\vector( 0,1){30}} 

\put( 60,160){\makebox(0,0)[cc]{$30$}} 
\put(110,160){\makebox(0,0)[cc]{$29$}}                            \put(100,160){\vector(-1,0){30}} 
\put(160,160){\makebox(0,0)[cc]{$15$}} \put(160,160){\circle{17}} \put(150,160){\vector(-1,0){30}} 

\put(260, 60){\makebox(0,0)[cc]{$  2$}} \put(260, 60){\circle{17}} \put(270, 60){\vector( 1, 0){30}} 
\put(310, 60){\makebox(0,0)[cc]{$ 47$}}                            \put(320, 60){\vector( 1, 0){30}} 
\put(360, 60){\makebox(0,0)[cc]{$ 48$}}                            \put(360, 70){\vector( 0, 1){30}} 
\put(310, 10){\makebox(0,0)[cc]{$ 24$}} \put(310, 10){\circle{17}} \put(310, 20){\vector( 0, 1){30}} 
\put(310,110){\makebox(0,0)[cc]{$106$}}                           
\put(360,110){\makebox(0,0)[cc]{$105$}}                            \put(350,110){\vector(-1, 0){30}} 
\put(410,110){\makebox(0,0)[cc]{$ 42$}}                            \put(400,110){\vector(-1, 0){30}} 
\put(460,110){\makebox(0,0)[cc]{$ 41$}}                            \put(450,110){\vector(-1, 0){30}} 
\put(460, 60){\makebox(0,0)[cc]{$  2$}} \put(460, 60){\circle{17}} \put(460, 70){\vector( 0, 1){30}} 
\put(460,160){\makebox(0,0)[cc]{$ 25$}} \put(460,160){\circle{17}} \put(460,150){\vector( 0,-1){30}} 

\end{picture}
\begin{array}{c} ir+js\in\Phi,\\ i,j>0\end{array}

==> (inline-2) <==
\begin{array}{rcl}
[x_{b+c}(u),x_a(t)] & = & x_{a+b+c}(N_{b+c,a} tu)\ x_{a+2b+2c}(-(1/2) N_{b+c,a} N_{b+c,a+b+c} tu^2)  \\[4mm]
                    & = & x_{a+b+c}(\delta_{13}\gamma_1 tu)\ x_{a+2b+2c}(\delta_{34}\gamma_{12} tu^2).\\
\end{array} \eqno{(34)}
$$
Explanation: 
$$
-(1/2) N_{b+c,a} N_{b+c,a+b+c}  = -(1/2) (\delta_{13}\gamma_1) (-2\delta_{14}\gamma_2) = \delta_{34}\gamma_{12}.
$$

$$
[x_{b+c}(u),x_{a+b+c}(t)] = x_{a+2b+2c}(N_{b+c,a+b+c} tu) = x_{a+2b+2c}(-2\delta_{14}\gamma_2 tu).\eqno{(35)}
$$

$$
[x_{b+c}(u),x_{a+b+c+d}(t)] = x_{a+2b+2c+d}(N_{b+c,a+b+c+d} tu) = x_{a+2b+2c+d}(-\epsilon_{58}\delta_{14}\gamma_2 tu).\eqno{(36)}
$$

$$
[x_{b+c}(u),x_{a+b+2c+d}(t)] = x_{a+2b+3c+d}(N_{b+c,a+b+2c+d} tu) = x_{a+2b+3c+d}(\epsilon_{68}\delta_{15}\gamma_2 tu).\eqno{(37)}
$$

$$
\begin{array}{rcl}
[x_{b+c}(u),x_{a+b+2c+2d}(t)] & = & x_{a+2b+3c+2d}(N_{b+c,a+b+2c+2d} tu)\times\\[4mm]
                              & & x_{a+3b+4c+2d}(-(1/2) N_{b+c,a+b+2c+2d} N_{b+c,a+2b+3c+2d} tu^2)  \\[4mm]
                              & = & x_{a+2b+3c+2d}(\epsilon_{6780}\delta_{15}\gamma_2 tu)\ x_{a+3b+4c+2d}(\epsilon_{6780}\delta_{56}\gamma_{23} tu^2).\\
\end{array} \eqno{(38)}
$$
Explanation: 
$$
-(1/2) N_{b+c,a+b+2c+2d} N_{b+c,a+2b+3c+2d}  = -(1/2) (\epsilon_{6780}\delta_{15}\gamma_2) (-2\delta_{16}\gamma_3) = \epsilon_{6780}\delta_{56}\gamma_{23}.
$$

$$
[x_{b+c}(u),x_{a+2b+3c+2d}(t)] = x_{a+3b+4c+2d}(N_{b+c,a+2b+3c+2d} tu) = x_{a+b}(-2\delta_{16}\gamma_3 tu).\eqno{(39)}
$$

{\boldmath$b+c+d:$}

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{a}(t)] & = & x_{a+b+c+d}(N_{b+c+d,a} tu)\times \\[4mm]
                        &   & x_{a+2b+2c+2d}(-(1/2) N_{b+c+d,a} N_{b+c+d,a+b+c+d} tu^2)  \\[4mm]
                        & = & x_{a+b+c+d}(\epsilon_{25}\delta_{13}\gamma_1 tu)\ x_{a+2b+2c+2d}(\epsilon_{89}\delta_{34}\gamma_{12} tu^2).\\
\end{array} \eqno{(40)}
$$
Explanation: 
$$
-(1/2) N_{b+c+d,a} N_{b+c+d,a+b+c+d}  = -(1/2) (\epsilon_{25}\delta_{13}\gamma_1) (-2\epsilon_{2589}\delta_{14}\gamma_2) = \epsilon_{89}\delta_{34}\gamma_{12}.
$$

$$
[x_{b+c+d}(u),x_{a+b+c+d}(t)] = x_{a+2b+2c+2d}(N_{b+c+d,a+b+c+d} tu) = x_{a+2b+2c+2d}(-2\epsilon_{2589}\delta_{14}\gamma_2 tu).\eqno{(41)}
$$

$$
[x_{b+c+d}(u),x_{a+b+c}(t)] = x_{a+2b+2c+d}(N_{b+c+d,a+b+c} tu) = x_{a+2b+2c+d}(-\epsilon_{28}\delta_{14}\gamma_2 tu).\eqno{(42)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{a+b+2c}(t)] & = & x_{a+2b+3c+d}(N_{b+c+d,a+b+2c} tu)\times\\[4mm] 
                             & & x_{a+3b+4c+2d}(-(1/2) N_{b+c+d,a+b+2c} N_{b+c+d,a+2b+3c+d} tu^2)  \\[4mm]
                             & = & x_{a+2b+3c+d}(-\epsilon_{28}\delta_{15}\gamma_2 tu)\ x_{a+3b+4c+2d}(\epsilon_{80}\delta_{56}\gamma_{23} tu^2).\\
\end{array} \eqno{(43)}
$$
Explanation: 
$$
-(1/2) N_{b+c+d,a+b+2c} N_{b+c+d,a+2b+3c+d}  = -(1/2) (-\epsilon_{28}\delta_{15}\gamma_2) (2\epsilon_{20}\delta_{16}\gamma_3) = \epsilon_{80}\delta_{56}\gamma_{23}.
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{a+2b+3c+d}(t)] & = & x_{a+3b+4c+2d}(N_{b+c+d,a+2b+3c+d} tu) \\[4mm]
                                & = & x_{a+3b+4c+2d}(2\epsilon_{20}\delta_{16}\gamma_3 tu).\\
\end{array}\eqno{(44)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{a+b+2c+d}(t)] & = & x_{a+2b+3c+2d}(N_{b+c+d,a+b+2c+d} tu) \\[4mm]
                               & = & x_{a+2b+3c+2d}(-\epsilon_{2680}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(45)}
$$

{\boldmath$b+2c:$}

$$
[x_{b+2c}(u),x_{a}(t)] = x_{a+b+2c}(N_{b+2c,a} tu) = x_{a+b+2c}(\delta_{1234}\gamma_1 tu).\eqno{(46)}
$$

$$
[x_{b+2c}(u),x_{a+b}(t)] = x_{a+2b+2c}(N_{b+2c,a+b} tu) = x_{a+2b+2c}(\delta_{1234}\gamma_2 tu).\eqno{(47)}
$$

$$
[x_{b+2c}(u),x_{a+b+c+d}(t)] = x_{a+2b+3c+d}(N_{b+2c,a+b+c+d} tu) = x_{a+2b+3c+d}(-\epsilon_{58}\delta_{1245}\gamma_2 tu).\eqno{(48)}
$$

$$
\begin{array}{rcl}
[x_{b+2c}(u),x_{a+b+2c+2d}(t)] & = & x_{a+2b+4c+2d}(N_{b+2c,a+b+2c+2d} tu) \\[4mm]
                               & = & x_{a+2b+4c+2d}(\epsilon_{6780}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(49)}
$$

$$
\begin{array}{rcl}
[x_{b+2c}(u),x_{a+2b+2c+2d}(t)] & = & x_{a+3b+4c+2d}(N_{b+2c,a+2b+2c+2d} tu) \\[4mm]
                                & = & x_{a+3b+4c+2d}(\epsilon_{90}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(50)}
$$

{\boldmath$b+2c+d:$}

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{a}(t)] & = & x_{a+b+2c+d}(N_{b+2c+d,a} tu)\times\\[4mm]
                         &   & x_{a+2b+4c+2d}(-(1/2) N_{b+2c+d,a} N_{b+2c+d,a+b+2c+d} tu^2) \\[4mm]
												 & = & x_{a+b+2c+d}(\epsilon_{36}\delta_{1234}\gamma_1 tu)\ x_{a+2b+4c+2d}(\epsilon_{80}\delta_{3456}\gamma_{12} tu^2).
\end{array} \eqno{(43)}
$$
Explanation: 
$$
-(1/2)  N_{b+2c+d,a} N_{b+2c+d,a+b+2c+d}  = -(1/2) (\epsilon_{36}\delta_{1234}\gamma_1) (-2\epsilon_{3680}\delta_{1256}\gamma_2) = \epsilon_{80}\delta_{3456}\gamma_{12}.
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{a+b+2c+d}(t)] & = & x_{a+2b+4c+2d}(N_{b+2c+d,a+b+2c+d} tu) \\[4mm]
                                & = & x_{a+2b+4c+2d}(-2\epsilon_{3680}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(52)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{a+b}(t)] & = & x_{a+2b+2c+d}(N_{b+2c+d,a+b} tu)\times\\[4mm] 
                             & & x_{a+3b+4c+2d}(-(1/2) N_{b+2c+d,a+b} N_{b+2c+d,a+2b+2c+d} tu^2)  \\[4mm]
                             & = & x_{a+2b+2c+d}(\epsilon_{38}\delta_{1234}\gamma_2 tu)\ x_{a+3b+4c+2d}(\epsilon_{80}\delta_{3456}\gamma_{23} tu^2).\\
\end{array} \eqno{(53)}
$$
Explanation: 
$$
-(1/2) N_{b+2c+d,a+b} N_{b+2c+d,a+2b+2c+d}  = -(1/2) (\epsilon_{38}\delta_{1234}\gamma_2) (-2\epsilon_{30}\delta_{1256}\gamma_3) = \epsilon_{80}\delta_{3456}\gamma_{23}.
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{a+2b+2c+d}(t)] & = & x_{a+3b+4c+2d}(N_{b+2c+d,a+2b+2c+d} tu) \\[4mm]
                                 & = & x_{a+3b+4c+2d}(-2\epsilon_{30}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(54)}
$$

$$
[x_{b+2c+d}(u),x_{a+b+c}(t)] = x_{a+2b+3c+d}(N_{b+2c+d,a+b+c} tu) = x_{a+2b+3c+d}(\epsilon_{38}\delta_{1245}\gamma_2 tu).\eqno{(55)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{a+b+c+d}(t)] & = & x_{a+2b+3c+2d}(N_{b+2c+d,a+b+c+d} tu) \\[4mm]
                               & = & x_{a+2b+3c+2d}(-\epsilon_{3580}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(56)}
$$

{\boldmath$b+2c+2d:$}

$$
[x_{b+2c+2d}(u),x_a(t)] = x_{a+b+2c+2d}(N_{b+2c+2d,a} tu) = x_{a+b+2c+2d}(\epsilon_{3467}\delta_{1234}\gamma_1 tu).\eqno{(57)}
$$

$$
[x_{b+2c+2d}(u),x_{a+b}(t)] = x_{a+2b+2c+2d}(N_{b+2c+2d,a+b} tu) = x_{a+2b+2c+2d}(\epsilon_{3489}\delta_{1234}\gamma_2 tu).\eqno{(58)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{a+b+c}(t)] & = & x_{a+2b+3c+2d}(N_{b+2c+2d,a+b+c} tu) \\[4mm]
                              & = & x_{a+2b+3c+2d}(\epsilon_{3480}\delta_{1245}\gamma_2 tu).
\end{array}\eqno{(59)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{a+b+2c}(t)] & = & x_{a+2b+4c+2d}(N_{b+2c+2d,a+b+2c} tu) \\[4mm]
                               & = & x_{a+2b+4c+2d}(\epsilon_{3480}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(60)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{a+2b+2c}(t)] & = & x_{a+3b+4c+2d}(N_{b+2c+2d,a+2b+2c} tu) \\[4mm]
                                & = & x_{a+3b+4c+2d}(\epsilon_{3480}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(61)}
$$

{\boldmath$a:$}

$$
\begin{array}{rcl}
[x_a(u),x_{a+3b+4c+2d}(t)] & = & x_{2a+3b+4c+2d}(N_{a,a+3b+4c+2d} tu) \\[4mm]
                           & = & x_{2a+3b+4c+2d}(\alpha_1 tu).
\end{array} \eqno{(62)}
$$

{\boldmath$a+b:$}

$$
\begin{array}{rcl}
[x_{a+b}(u),x_{a+2b+4c+2d}(t)] & = & x_{2a+3b+4c+2d}(N_{a+b,a+2b+4c+2d} tu)\\[4mm]
                               & = & x_{2a+3b+4c+2d}(-\gamma_{13}\alpha_1 tu).
\end{array}\eqno{(63)}
$$

{\boldmath$a+b+c:$}

$$
\begin{array}{rcl}
[x_{a+b+c}(u),x_{a+2b+3c+2d}(t)] & = & x_{2a+3b+4c+2d}(N_{a+b+c,a+2b+3c+2d} tu) \\[4mm]
                                 & = & x_{2a+3b+4c+2d}(2\delta_{36}\gamma_{13}\alpha_1 tu). 
\end{array}\eqno{(64)}
$$

{\boldmath$a+b+c+d:$}

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{a+2b+3c+d}(t)] & = & x_{2a+3b+4c+2d}(N_{a+b+c+d,a+2b+3c+d} tu)\\[4mm] 
                                  & = & x_{2a+3b+4c+2d}(-2\epsilon_{50}\delta_{36}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(65)}
$$

{\boldmath$a+b+2c:$}

$$
\begin{array}{rcl}
[x_{a+b+2c}(u),x_{a+2b+2c+2d}(t)] & = & x_{2a+3b+4c+2d}(N_{a+b+2c,a+2b+2c+2d} tu)\\[4mm]
                                  & = & x_{2a+3b+4c+2d}(-\epsilon_{90}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(66)}
$$

{\boldmath$a+b+2c+d:$}

$$
\begin{array}{rcl}
[x_{a+b+2c+d}(u),x_{a+2b+2c+d}(t)] & = & x_{2a+3b+4c+2d}(N_{a+b+2c+d,a+2b+2c+d} tu)\\[4mm]
                                   & = & x_{2a+3b+4c+2d}(2\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(67)}
$$

{\boldmath$a+b+2c+2d:$}

$$
\begin{array}{rcl}
[x_{a+b+2c+2d}(u),x_{a+2b+2c}(t)] & = & x_{2a+3b+4c+2d}(N_{a+b+2c+2d,a+2b+2c} tu) \\[4mm]
                                  & = & x_{2a+3b+4c+2d}(-\epsilon_{6780}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(68)}
$$

\vskip5mm
\begin{center}
\textit{Negative roots}
\end{center}
%\vskip5mm

{\boldmath$-d:$}

$$
[x_{-d}(u),x_{-c}(t)] = x_{-c-d}(-N_{d,c}tu) = x_{-c-d}(-\epsilon_1 tu).\eqno{(01)}
$$

$$
[x_{-d}(u),x_{-b-c}(t)] = x_{-b-c-d}(-N_{d,b+c}tu) = x_{-b-c-d}(-\epsilon_2 tu).\eqno{(02)}
$$

$$
\begin{array}{rcl}
[x_{-d}(u),x_{-b-2c}(t)] & = & x_{-b-2c-d}(-N_{d,b+2c}tu)\ x_{-b-2c-2d}(-(1/2) N_{d,b+2c} N_{d,b+2c+d}tu^2) \\[4mm]
                     & = &x_{-b-2c-d}(-\epsilon_3 tu)x_{-b-2c-2d}(-\epsilon_{34} tu).
\end{array}\eqno{(03)}
$$
Explanation: 
$$
-(1/2) N_{d,b+2c} N_{d,b+2c+d} = -(1/2) (\epsilon_3) (2\epsilon_4) = -\epsilon_{34}.
$$

$$
[x_{-d}(u),x_{-b-2c-d}(t)] = x_{-b-2c-2d}(-N_{d,b+2c+d}tu) = x_{-b-2c-2d}(-2\epsilon_4 tu).\eqno{(04)}
$$

$$
[x_{-d}(u),x_{-a-b-c}(t)] = x_{-a-b-c-d}(-N_{d,a+b+c}tu) = x_{-a-b-c-d}(-\epsilon_5 tu).\eqno{(05)}
$$

$$
\begin{array}{rcl}
[x_{-d}(u),x_{-a-b-2c}(t)] & = & x_{-a-b-2c-d}(-N_{d,a+b+2c}tu)\times \\[4mm]
                           &   & x_{-a-b-2c-2d}(-(1/2) N_{d,a+b+2c} N_{d,a+b+2c+d}tu^2)  \\[4mm]
                           & = & x_{-a-b-2c-d}(-\epsilon_6 tu)\ x_{-a-b-2c-2d}(-\epsilon_{67} tu^2).
\end{array} \eqno{(06)}
$$
Explanation: 
$$
-(1/2) N_{d,a+b+2c} N_{d,a+b+2c+d} = -(1/2) (\epsilon_6) (2\epsilon_7) = -\epsilon_{67}.
$$

$$
[x_{-d}(u),x_{-a-b-2c-d}(t)] = x_{-a-b-2c-2d}(-N_{d,a+b+2c+d}tu) = x_{-a-b-2c-2d}(-2\epsilon_7 tu).\eqno{(07)}
$$

$$
\begin{array}{rcl}
[x_{-d}(u),x_{-a-2b-2c}(t)] & = & x_{-a-2b-2c-d}(-N_{d,a+2b+2c}tu)\times\\[4mm]
                            &   & x_{-a-2b-2c-2d}(-(1/2) N_{d,a+2b+2c} N_{d,a+2b+2c+d}tu^2) \\[4mm]
                            & = & x_{-a-2b-2c-d}(-\epsilon_8 tu)\ x_{-a-2b-2c-2d}(-\epsilon_{89} tu^2).
\end{array} \eqno{(08)}
$$
Explanation: 
$$
-(1/2) N_{d,a+2b+2c} N_{d,a+2b+2c+d} = -(1/2) (\epsilon_8) (2\epsilon_9) = -\epsilon_{89}.
$$

$$
[x_{-d}(u),x_{-a-2b-2c-d}(t)] = x_{-a-2b-2c-2d}(-N_{d,a+2b+2c+d}tu) = x_{-a-2b-2c-2d}(-2\epsilon_9 tu).\eqno{(09)}
$$

$$
[x_{-d}(u),x_{-a-2b-3c-d}(t)] = x_{-a-2b-3c-2d}(-N_{d,a+2b+3c+d}tu) = x_{-a-2b-3c-2d}(-\epsilon_0 tu).\eqno{(10)}
$$

{\boldmath$-c:$}

$$
\begin{array}{rcl}
[x_{-c}(u),x_{-b}(t)] & = & x_{-b-c}(-N_{c,b}tu)\ x_{-b-2c}(-(1/2) N_{c,b} N_{c,b+c}tu^2) \\[4mm]
                      & = & x_{-b-c}(-\delta_1 tu)\ x_{-b-2c}(-\delta_{12} tu^2).
\end{array} \eqno{(11)}
$$
Explanation: 
$$
-(1/2) N_{c,b} N_{c,b+c} = -(1/2) (\delta_1) (2\delta_2) = -\delta_{12}.
$$

$$
[x_{-c}(u),x_{-b-c}(t)] = x_{-b-2c}(-N_{c,b+c}tu) = x_{-b-2c}(-2\delta_2 tu).\eqno{(12)}
$$

$$
[x_{-c}(u),x_{-b-c-d}(t)] = x_{-b-2c-d}(-N_{c,b+c+d}tu) = x_{-b-2c-d}(-\epsilon_{23}\delta_2 tu).\eqno{(13)}
$$

$$
\begin{array}{rcl}
[x_{-c}(u),x_{-a-b}(t)] & = & x_{-a-b-c}(-N_{c,a+b}tu)\ x_{-a-b-2c}(-(1/2) N_{c,a+b} N_{c,a+b+c}tu^2)  \\[4mm]
                        & = & x_{-a-b-c}(-\delta_3 tu)\ x_{-a-b-2c}(-\delta_{34} tu^2).
\end{array} \eqno{(14)}
$$
Explanation: 
$$
-(1/2) N_{c,a+b} N_{c,a+b+c} = -(1/2) (\delta_3) (2\delta_4) = -\delta_{34}.
$$

$$
[x_{-c}(u),x_{-a-b-c}(t)] = x_{-a-b-2c}(-N_{c,a+b+c}tu) = x_{-a-b-2c}(-2\delta_4 tu).\eqno{(15)}
$$

$$
[x_{-c}(u),x_{-a-b-c-d}(t)] = x_{-a-b-2c-d}(-N_{c,a+b+c+d}tu) = x_{-a-b-2c-d}(-\epsilon_{56}\delta_4 tu).\eqno{(16)}
$$

$$
[x_{-c}(u),x_{-a-2b-2c-d}(t)] = x_{-a-2b-3c-d}(-N_{c,a+2b+2c+d}tu) = x_{-a-2b-3c-d}(-\delta_5 tu).\eqno{(17)}
$$

$$
\begin{array}{rcl}
[x_{-c}(u), x_{-a-2b-2c-2d}(t)]  & = & x_{-a-2b-3c-2d}(-N_{c,a+2b+2c+2d}tu)\times\\[4mm]
      &   & x_{-a-2b-4c-2d}(-(1/2) N_{c,a+2b+2c+2d} N_{c,a+2b+3c+2d} tu^2) \\[4mm]
      & = & x_{-a-2b-3c-2d}(-\epsilon_{90}\delta_5 tu)\ x_{-a-2b-4c-2d}(-\epsilon_{90}\delta_{56} tu^2).
\end{array} \eqno{(18)}
$$
Explanation: 
$$
-(1/2) N_{c,a+2b+2c+2d} N_{c,a+2b+3c+2d} = -(1/2) (\epsilon_{90}\delta_5) (2\delta_6) = -\epsilon_{90}\delta_{56}.
$$

$$
[x_{-c}(u),x_{-a-2b-3c-2d}(t)] = x_{-a-2b-4c-2d}(-N_{c,a+2b+3c+2d}tu) = x_{-a-2b-4c-2d}(-2\delta_6 tu).\eqno{(19)}
$$

{\boldmath$-c-d:$}

$$
\begin{array}{rcl}
[x_{-c-d}(u),x_{-b}(t)] & = & x_{-b-c-d}(-N_{c+d,b} tu)\ x_{-b-2c-2d}(-(1/2) N_{c+d,b} N_{c+d,b+c+d} tu^2) \\[4mm]
                      & = & x_{-b-c-d}(-\epsilon_{12}\delta_1 tu)\ x_{b-2c-2d}(-\epsilon_{34}\delta_{12} tu^2).\\
\end{array} \eqno{(20)}
$$
Explanation: 
$$
-(1/2) N_{c+d,b} N_{c+d,b+c+d} = -(1/2) (\epsilon_{12}\delta_1) (2\epsilon_{1234}\delta_2) = -\epsilon_{34}\delta_{12}.
$$

$$
[x_{-c-d}(u),x_{-b-c-d}(t)] = x_{-b-2c-2d}(-N_{c+d,b+c+d}tu) = x_{-b-2c-2d}(-2\epsilon_{1234}\delta_2 tu).\eqno{(21)}
$$

$$
[x_{-c-d}(u),x_{-b-c}(t)] = x_{-b-2c-d}(-N_{c+d,b+c}tu) = x_{-b-2c-d}(-\epsilon_{13}\delta_2 tu).\eqno{(22)}
$$

$$
\begin{array}{rcl}
[x_{-c-d}(u),x_{-a-b}(t)] & = & x_{-a-b-c-d}(-N_{c+d,a+b} tu)\times\\[4mm]
                          & & x_{-a-b-2c-2d}(-(1/2) N_{c+d,a+b} N_{c+d,a+b+c+d} tu^2) \\[4mm]
                        & = & x_{-a-b-c-d}(-\epsilon_{15}\delta_3 tu)\ x_{-a-b-2c-2d}(-\epsilon_{67}\delta_{34} tu^2).\\
\end{array} \eqno{(23)}
$$
Explanation: 
$$
-(1/2) N_{c+d,a+b} N_{c+d,a+b+c+d} = -(1/2) (\epsilon_{15}\delta_3) (2\epsilon_{1567}\delta_4) = -\epsilon_{67}\delta_{34}.
$$

$$
\begin{array}{rcl}
[x_{-c-d}(u),x_{-a-b-c-d}(t)] & = & x_{-a-b-2c-2d}(-N_{c+d,a+b+c+d} tu) \\[4mm] 
                              & = & x_{-a-b-2c-2d}(-2\epsilon_{1567}\delta_4 tu).
\end{array} \eqno{(24)}
$$

$$
[x_{-c-d}(u),x_{-a-b-c}(t)] = x_{-a-b-2c-d}(-N_{c+d,a+b+c} tu) = x_{-a-b-2c-d}(-\epsilon_{16}\delta_4 tu).\eqno{(25)}
$$

$$
\begin{array}{rcl}
[x_{-c-d}(u),x_{-a-2b-2c}(t)] & = & x_{-a-2b-3c-d}(-N_{c+d,a+2b+2c} tu)\times\\[4mm]
                            & & x_{-a-2b-4c-2d}(-(1/2) N_{c+d,a+2b+2c} N_{c+d,a+2b+3c+d} tu^2) \\[4mm]
                            & = & x_{-a-2b-3c-d}(\epsilon_{18}\delta_5 tu)\ x_{-a-2b-4c-2d}(-\epsilon_{80}\delta_{56} tu^2).\\
\end{array} \eqno{(26)}
$$
Explanation: 
$$
-(1/2) N_{c+d,a+2b+2c} N_{c+d,a+2b+3c+d}  = -(1/2) (-\epsilon_{18}\delta_5) (-2\epsilon_{10}\delta_6) = -\epsilon_{80}\delta_{56}.
$$

$$
\begin{array}{rcl}
[x_{-c-d}(u),x_{-a-2b-3c-d}(t)] & = & x_{-a-2b-4c-2d}(-N_{c+d,a+2b+3c+d} tu) \\[4mm]
                                & = & x_{-a-2b-4c-2d}(2\epsilon_{10}\delta_6 tu).
\end{array} \eqno{(27)}
$$

$$
\begin{array}{rcl}
[x_{-c-d}(u),x_{-a-2b-2c-d}(t)] & = & x_{-a-2b-3c-2d}(-N_{c+d,a+2b+2c+d} tu) \\[4mm] 
                                & = & x_{-a-2b-3c-2d}(\epsilon_{10}\delta_5 tu).
\end{array} \eqno{(28)}
$$

{\boldmath$-b:$}

$$
[x_{-b}(u),x_{-a}(t)] = x_{-a-b}(-N_{b,a} tu) = x_{-a-b}(-\gamma_1 tu).\eqno{(29)}
$$

$$
[x_{-b}(u),x_{-a-b-2c}(t)] = x_{-a-2b-2c}(-N_{b,a+b+2c} tu) = x_{-a-2b-2c}(-\gamma_2 tu).\eqno{(30)}
$$

$$
\begin{array}{rcl}
[x_{-b}(u),x_{-a-b-2c-d}(t)] & = & x_{-a-2b-2c-d}(-N_{b,a+b+2c+d} tu) \\[4mm] 
                             & = & x_{-a-2b-2c-d}(-\epsilon_{68}\gamma_2 tu).
\end{array}\eqno{(31)}
$$

$$
\begin{array}{rcl}
[x_{-b}(u),x_{-a-b-2c-2d}(t)] & = & x_{-a-2b-2c-2d}(-N_{b,a+b+2c+2d} tu) \\[4mm]
                              & = & x_{-a-2b-2c-2d}(-\epsilon_{6789}\gamma_2 tu).
\end{array}\eqno{(32)}
$$

$$
[x_{-b}(u),x_{-a-2b-4c-2d}(t)] = x_{-a-3b-4c-2d}(-N_{b,a+2b+4c+2d} tu) = x_{-a-3b-4c-2d}(-\gamma_3 tu).\eqno{(33)}
$$

{\boldmath$-b-c:$}

$$
\begin{array}{rcl}
[x_{-b-c}(u),x_{-a}(t)] & = & x_{-a-b-c}(-N_{b+c,a} tu)\ x_{-a-2b-2c}(-(1/2) N_{b+c,a} N_{b+c,a+b+c} tu^2) \\[4mm]
                    & = & x_{-a-b-c}(-\delta_{13}\gamma_1 tu)\ x_{-a-2b-2c}(\delta_{34}\gamma_{12} tu^2).\\
\end{array} \eqno{(34)}
$$
Explanation: 
$$
-(1/2) N_{b+c,a} N_{b+c,a+b+c}  = -(1/2) (\delta_{13}\gamma_1) (-2\delta_{14}\gamma_2) = \delta_{34}\gamma_{12}.
$$

$$
[x_{-b-c}(u),x_{-a-b-c}(t)] = x_{-a-2b-2c}(-N_{b+c,a+b+c} tu) = x_{-a-2b-2c}(2\delta_{14}\gamma_2 tu).\eqno{(35)}
$$

$$
[x_{-b-c}(u),x_{-a-b-c-d}(t)] = x_{-a-2b-2c-d}(-N_{b+c,a+b+c+d} tu) = x_{-a-2b-2c-d}(\epsilon_{58}\delta_{14}\gamma_2 tu).\eqno{(36)}
$$

$$
\begin{array}{rcl}
[x_{-b-c}(u),x_{-a-b-2c-d}(t)] & = & x_{-a-2b-3c-d}(-N_{b+c,a+b+2c+d} tu) \\[4mm]
                               & = & x_{-a-2b-3c-d}(-\epsilon_{68}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(37)}
$$

$$
\begin{array}{rcl}
[x_{-b-c}(u),x_{-a-b-2c-2d}(t)] & = & x_{-a-2b-3c-2d}(-N_{b+c,a+b+2c+2d} tu)\times\\[4mm]
                              & & x_{-a-3b-4c-2d}(-(1/2) N_{b+c,a+b+2c+2d} N_{b+c,a+2b+3c+2d} tu^2) \\[4mm]
                              & = & x_{-a-2b-3c-2d}(-\epsilon_{6780}\delta_{15}\gamma_2 tu)\ x_{-a-3b-4c-2d}(\epsilon_{6780}\delta_{56}\gamma_{23} tu^2).\\
\end{array} \eqno{(38)}
$$
Explanation: 
$$
-(1/2) N_{b+c,a+b+2c+2d} N_{b+c,a+2b+3c+2d}  = -(1/2) (\epsilon_{6780}\delta_{15}\gamma_2) (-2\delta_{16}\gamma_3) = \epsilon_{6780}\delta_{56}\gamma_{23}.
$$

$$
\begin{array}{rcl}
[x_{-b-c}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-a-3b-4c-2d}(-N_{b+c,a+2b+3c+2d} tu) \\[4mm]
                                 & = & x_{-a-3b-4c-2d}(2\delta_{16}\gamma_3 tu).
\end{array} \eqno{(39)}
$$

{\boldmath$-b-c-d:$}

$$
\begin{array}{rcl}
[x_{-b-c-d}(u),x_{-a}(t)] & = & x_{-a-b-c-d}(-N_{b+c+d,a} tu)\times\\[4mm]
                          &   & x_{-a-2b-2c-2d}(-(1/2) N_{b+c+d,a} N_{b+c+d,a+b+c+d} tu^2) \\[4mm]
                          & = & x_{-a-b-c-d}(-\epsilon_{25}\delta_{13}\gamma_1 tu)\ x_{-a-2b-2c-2d}(\epsilon_{89}\delta_{34}\gamma_{12} tu^2).\\
\end{array} \eqno{(40)}
$$
Explanation: 
$$
-(1/2) N_{b+c+d,a} N_{b+c+d,a+b+c+d}  = -(1/2) (\epsilon_{25}\delta_{13}\gamma_1) (-2\epsilon_{2589}\delta_{14}\gamma_2) = \epsilon_{89}\delta_{34}\gamma_{12}.
$$

$$
\begin{array}{rcl}
[x_{-b-c-d}(u),x_{-a-b-c-d}(t)] & = & x_{-a-2b-2c-2d}(-N_{b+c+d,a+b+c+d} tu) \\[4mm]
                                & = & x_{-a-2b-2c-2d}(2\epsilon_{2589}\delta_{14}\gamma_2 tu).
\end{array} \eqno{(41)}
$$

$$
[x_{-b-c-d}(u),x_{-a-b-c}(t)] = x_{-a-2b-2c-d}(-N_{b+c+d,a+b+c} tu) = x_{-a-2b-2c-d}(\epsilon_{28}\delta_{14}\gamma_2 tu).\eqno{(42)}
$$

$$
\begin{array}{rcl}
[x_{-b-c-d}(u),x_{-a-b-2c}(t)] & = & x_{-a-2b-3c-d}(-N_{b+c+d,a+b+2c} tu)\times\\[4mm] 
                             & & x_{-a-3b-4c-2d}(-(1/2) N_{b+c+d,a+b+2c} N_{b+c+d,a+2b+3c+d} tu^2) \\[4mm]
                             & = & x_{-a-2b-3c-d}(\epsilon_{28}\delta_{15}\gamma_2 tu)\ x_{-a-3b-4c-2d}(\epsilon_{80}\delta_{56}\gamma_{23} tu^2).\\
\end{array} \eqno{(43)}
$$
Explanation: 
$$
-(1/2) N_{b+c+d,a+b+2c} N_{b+c+d,a+2b+3c+d}  = -(1/2) (-\epsilon_{28}\delta_{15}\gamma_2) (2\epsilon_{20}\delta_{16}\gamma_3) = \epsilon_{80}\delta_{56}\gamma_{23}.
$$

$$
\begin{array}{rcl}
[x_{-b-c-d}(u),x_{-a-2b-3c-d}(t)] & = & x_{-a-3b-4c-2d}(-N_{b+c+d,a+2b+3c+d} tu) \\[4mm]
                                  & = & x_{-a-3b-4c-2d}(-2\epsilon_{20}\delta_{16}\gamma_3 tu).
\end{array} \eqno{(44)}
$$

$$
\begin{array}{rcl}
[x_{-b-c-d}(u),x_{-a-b-2c-d}(t)] & = & x_{-a-2b-3c-2d}(-N_{b+c+d,a+b+2c+d} tu) \\[4mm] 
                                 & = & x_{-a-2b-3c-2d}(\epsilon_{2680}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(45)}
$$

{\boldmath$-b-2c:$}

$$
[x_{-b-2c}(u),x_{-a}(t)] = x_{-a-b-2c}(-N_{b+2c,a} tu) = x_{-a-b-2c}(-\delta_{1234}\gamma_1 tu).\eqno{(46)}
$$

$$
[x_{-b-2c}(u),x_{-a-b}(t)] = x_{-a-2b-2c}(-N_{b+2c,a+b} tu) = x_{-a-2b-2c}(-\delta_{1234}\gamma_2 tu).\eqno{(47)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c}(u),x_{-a-b-c-d}(t)] & = & x_{-a-2b-3c-d}(-N_{b+2c,a+b+c+d} tu) \\[4mm]
                               & = & x_{-a-2b-3c-d}(\epsilon_{58}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(48)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c}(u),x_{-a-b-2c-2d}(t)] & = & x_{-a-2b-4c-2d}(-N_{b+2c,a+b+2c+2d} tu) \\[4mm] 
                                 & = & x_{-a-2b-4c-2d}(-\epsilon_{6780}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(49)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c}(u),x_{-a-2b-2c-2d}(t)] & = & x_{-a-3b-4c-2d}(-N_{b+2c,a+2b+2c+2d} tu) \\[4mm]
                                  & = & x_{-a-3b-4c-2d}(-\epsilon_{90}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(50)}
$$

{\boldmath$-b-2c-d:$}

$$
\begin{array}{rcl}
[x_{-b-2c-d}(u),x_{-a}(t)] & = & x_{-a-b-2c-d}(-N_{b+2c+d,a} tu)\times\\[4mm]
                         & & x_{-a-2b-4c-2d}(-(1/2) N_{b+2c+d,a} N_{b+2c+d,a+b+2c+d} tu^2) \\[4mm]
												 & = & x_{-a-b-2c-d}(-\epsilon_{36}\delta_{1234}\gamma_1 tu)\ x_{-a-2b-4c-2d}(\epsilon_{80}\delta_{3456}\gamma_{12} tu^2).
\end{array} \eqno{(51)}
$$
Explanation: 
$$
-(1/2)  N_{b+2c+d,a} N_{b+2c+d,a+b+2c+d}  = -(1/2) (\epsilon_{36}\delta_{1234}\gamma_1) (-2\epsilon_{3680}\delta_{1256}\gamma_2) = \epsilon_{80}\delta_{3456}\gamma_{12}.
$$

$$
\begin{array}{rcl}
[x_{-b-2c-d}(u),x_{-a-b-2c-d}(t)] & = & x_{-a-2b-4c-2d}(-N_{b+2c+d,a+b+2c+d} tu) \\[4mm]
                                  & = & x_{-a-2b-4c-2d}(2\epsilon_{3680}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(52)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c-d}(u),x_{-a-b}(t)] & = & x_{-a-2b-2c-d}(-N_{b+2c+d,a+b} tu)\times\\[4mm] 
                             & & x_{-a-3b-4c-2d}(-(1/2) N_{b+2c+d,a+b} N_{b+2c+d,a+2b+2c+d} tu^2) \\[4mm]
                             & = & x_{-a-2b-2c-d}(-\epsilon_{38}\delta_{1234}\gamma_2 tu)\ x_{-a-3b-4c-2d}(\epsilon_{80}\delta_{3456}\gamma_{23} tu^2).\\
\end{array} \eqno{(53)}
$$
Explanation: 
$$
-(1/2) N_{b+2c+d,a+b} N_{b+2c+d,a+2b+2c+d}  = -(1/2) (\epsilon_{38}\delta_{1234}\gamma_2) (-2\epsilon_{30}\delta_{1256}\gamma_3) = \epsilon_{80}\delta_{3456}\gamma_{23}.
$$

$$
\begin{array}{rcl}
[x_{-b-2c-d}(u),x_{-a-2b-2c-d}(t)] & = & x_{-a-3b-4c-2d}(-N_{b+2c+d,a+2b+2c+d} tu) \\[4mm]
                                   & = & x_{-a-3b-4c-2d}(2\epsilon_{30}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(54)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c-d}(u),x_{-a-b-c}(t)] & = & x_{-a-2b-3c-d}(-N_{b+2c+d,a+b+c} tu) \\[4mm]
                               & = & x_{-a-2b-3c-d}(-\epsilon_{38}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(55)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c-d}(u),x_{-a-b-c-d}(t)] & = & x_{-a-2b-3c-2d}(-N_{b+2c+d,a+b+c+d} tu) \\[4mm]
                                 & = & x_{-a-2b-3c-2d}(\epsilon_{3580}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(56)}
$$

{\boldmath$-b-2c-2d:$}

$$
\begin{array}{rcl}
[x_{-b-2c-2d}(u),x_{-a}(t)] & = & x_{-a-b-2c-2d}(-N_{b+2c+2d,a} tu) \\[4mm] 
                            & = & x_{-a-b-2c-2d}(-\epsilon_{3467}\delta_{1234}\gamma_1 tu).
\end{array} \eqno{(57)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c-2d}(u),x_{-a-b}(t)] & = & x_{-a-2b-2c-2d}(-N_{b+2c+2d,a+b} tu) \\[4mm]
                              & = & x_{-a-2b-2c-2d}(-\epsilon_{3489}\delta_{1234}\gamma_2 tu).
\end{array} \eqno{(58)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c-2d}(u),x_{-a-b-c}(t)] & = & x_{-a-2b-3c-2d}(-N_{b+2c+2d,a+b+c} tu) \\[4mm]
                                & = & x_{-a-2b-3c-2d}(-\epsilon_{3480}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(59)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c-2d}(u),x_{-a-b-2c}(t)] & = & x_{-a-2b-4c-2d}(-N_{b+2c+2d,a+b+2c} tu) \\[4mm]
                                 & = & x_{-a-2b-4c-2d}(-\epsilon_{3480}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(60)}
$$

$$
\begin{array}{rcl}
[x_{-b-2c-2d}(u),x_{-a-2b-2c}(t)] & = & x_{-a-3b-4c-2d}(-N_{b+2c+2d,a+2b+2c} tu) \\[4mm]
                                  & = & x_{-a-3b-4c-2d}(-\epsilon_{3480}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(61)}
$$

{\boldmath$-a:$}

$$
\begin{array}{rcl}
[x_{-a}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-2a-3b-4c-2d}(-N_{a,a+3b+4c+2d} tu) \\[4mm]
                               & = & x_{-2a-3b-4c-2d}(-\alpha_1 tu).
\end{array} \eqno{(62)}
$$

$\bold{-a-b:}$

$$
\begin{array}{rcl}
[x_{-a-b}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-2a-3b-4c-2d}(-N_{a+b,a+2b+4c+2d} tu) \\[4mm]
                                 & = & x_{-2a-3b-4c-2d}(\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(63)}
$$

{\boldmath$-a-b-c:$}

$$
\begin{array}{rcl}
[x_{-a-b-c}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-2a-3b-4c-2d}(-N_{a+b+c,a+2b+3c+2d} tu) \\[4mm]
                                   & = & x_{-2a-3b-4c-2d}(-2\delta_{36}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(64)}
$$

{\boldmath$-a-b-c-d:$}

$$
\begin{array}{rcl}
[x_{-a-b-c-d}(u),x_{-a-2b-3c-d}(t)] & = & x_{-2a-3b-4c-2d}(-N_{a+b+c+d,a+2b+3c+d} tu) \\[4mm]
                                    & = & x_{-2a-3b-4c-2d}(2\epsilon_{50}\delta_{36}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(65)}
$$

{\boldmath$-a-b-2c:$}

$$
\begin{array}{rcl}
[x_{-a-b-2c}(u),x_{-a-2b-2c-2d}(t)] & = & x_{-2a-3b-4c-2d}(-N_{a+b+2c,a+2b+2c+2d} tu) \\[4mm]
                                    & = & x_{-2a-3b-4c-2d}(\epsilon_{90}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(66)}
$$

{\boldmath$-a-b-2c-d:$}

$$
\begin{array}{rcl}
[x_{-a-b-2c-d}(u),x_{-a-2b-2c-d}(t)] & = & x_{-2a-3b-4c-2d}(-N_{a+b+2c+d,a+2b+2c+d} tu) \\[4mm]
                                     & = & x_{-2a-3b-4c-2d}(-2\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(67)}
$$

{\boldmath$-a-b-2c-2d:$}

$$
\begin{array}{rcl}
[x_{-a-b-2c-2d}(u),x_{-a-2b-2c}(t)] & = & x_{-2a-3b-4c-2d}(-N_{a+b+2c+2d,a+2b+2c} tu) \\[4mm]
                                    & = & x_{-2a-3b-4c-2d}(\epsilon_{6780}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array}
\begin{array}{rcl}
[x_d(u),x_{-b-2c-2d}(t)] & = & x_{-b-2c-d}(N_{d,-b-2c-2d} tu)\times \\[4mm]
                         &   & x_{-b-2c}(-(1/2) N_{d,-b-2c-2d} N_{d,-b-2c-d}  tu^2)\\[4mm]
                         & = & x_{-b-2c-d}(-\epsilon_4 tu)\ x_{-b-2c}(-\epsilon_{34} tu^2).
\end{array} \eqno{(004)}
$$
Explanation: 
$$
-(1/2) N_{d,-b-2c-2d} N_{d,-b-2c-d}  = -(1/2) (-\epsilon_4) (-2\epsilon_3) = -\epsilon_{34}.
$$

$$
[x_d(u),x_{-a-b-c-d}(t)] = x_{-a-b-c}(N_{d,-a-b-c-d} tu) = x_{-a-b-c}(-\epsilon_5 tu).\eqno{(005)}
$$

$$
[x_d(u),x_{-a-b-2c-d}(t)] = x_{-a-b-2c}(N_{d,-a-b-2c-d} tu) = x_{-a-b-2c}(-2\epsilon_6 tu).\eqno{(006)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{-a-b-2c-2d}(t)] & = & x_{-a-b-2c-d}(N_{d,-a-b-2c-2d} tu)\times\\[4mm]
                           & & x_{-a-b-2c}(-(1/2) N_{d,-a-b-2c-2d} N_{d,-a-b-2c-d}  tu^2)\\[4mm]
                           & = & x_{-a-b-2c-d}(-\epsilon_7 tu)\ x_{-a-b-2c}(-\epsilon_{67} tu^2).
\end{array} \eqno{(007)}
$$
Explanation: 
$$
-(1/2) N_{d,-a-b-2c-2d} N_{d,-a-b-2c-d}  = -(1/2) (-\epsilon_7) (-2\epsilon_6) = -\epsilon_{67}.
$$

$$
[x_d(u),x_{-a-2b-2c-d}(t)] = x_{-a-2b-2c}(N_{d,-a-2b-2c-d} tu) = x_{-a-2b-2c}(-2\epsilon_8 tu).\eqno{(008)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{-a-2b-2c-2d}(t)] & = & x_{-a-2b-2c-d}(N_{d,-a-2b-2c-2d} tu)\times\\[4mm]
                            & & x_{-a-2b-2c}(-(1/2) N_{d,-a-2b-2c-2d} N_{d,-a-2b-2c-d}  tu^2)\\[4mm]
                            & = & x_{-a-2b-2c-d}(-\epsilon_9 tu)\ x_{-a-2b-2c}(-\epsilon_{89} tu^2).
\end{array} \eqno{(009)}
$$
Explanation: 
$$
-(1/2) N_{d,-a-2b-2c-2d} N_{d,-a-2b-2c-d}  = -(1/2) (-\epsilon_9) (-2\epsilon_8) = -\epsilon_{89}.
$$

$$
[x_d(u),x_{-a-2b-3c-2d}(t)] = x_{-a-2b-3c-d}(N_{d,-a-2b-3c-2d} tu) = x_{-a-2b-3c-d}(-\epsilon_0 tu).\eqno{(010)}
$$

{\boldmath$c:$}

$$
[x_c(u),x_{-c-d}(t)] = x_{-d}(N_{c,-c-d} tu) = x_{-d}(\epsilon_1 tu).\eqno{(011)}
$$

$$
[x_c(u),x_{-b-c}(t)] = x_{-b}(N_{c,-b-c} tu) = x_{-b}(-2\delta_1 tu).\eqno{(012)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{-b-2c}(t)] & = & x_{-b-c}(N_{c,-b-2c} tu)\ x_{-b}(-(1/2) N_{c,-b-2c} N_{c,-b-c} tu^2) \\[4mm]
                      & = & x_{-b-c}(-\delta_2 tu)\ x_{-b}(-\delta_{12} tu^2).
\end{array} \eqno{(013)}
$$
Explanation: 
$$
-(1/2) N_{c,-b-2c} N_{c,-b-c}  = -(1/2) (-\delta_2) (-2\delta_1) = -\delta_{12}.
$$

$$
[x_c(u),x_{-b-2c-d}(t)] = x_{-b-c-d}(N_{c,-b-2c-d} tu) = x_{-b-c-d}(-\epsilon_{23}\delta_2 tu).\eqno{(014)}
$$

$$
[x_c(u),x_{-a-b-c}(t)] = x_{-a-b}(N_{c,-a-b-c} tu) = x_{-a-b}(-2\delta_3 tu).\eqno{(015)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{-a-b-2c}(t)] & = & x_{-a-b-c}(N_{c,-a-b-2c} tu)\ x_{-a-b}(-(1/2) N_{c,-a-b-2c} N_{c,-a-b-c} tu^2) \\[4mm]
                        & = & x_{-a-b-c}(-\delta_4 tu)\ x_{-a-b}(-\delta_{34} tu^2).
\end{array} \eqno{(016)}
$$
Explanation: 
$$
-(1/2) N_{c,-a-b-2c} N_{c,-a-b-c}  = -(1/2) (-\delta_4) (-2\delta_3) = -\delta_{34}.
$$

$$
[x_c(u),x_{-a-b-2c-d}(t)] = x_{-a-b-c-d}(N_{c,-a-b-2c-d} tu) = x_{-a-b-c-d}(-\epsilon_{56}\delta_4 tu).\eqno{(017)}
$$

$$
[x_c(u),x_{-a-2b-3c-d}(t)] = x_{-a-2b-2c-d}(N_{c,-a-2b-3c-d} tu) = x_{-a-2b-2c-d}(-\delta_5 tu).\eqno{(018)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{-a-2b-3c-2d}(t)] & = & x_{-a-2b-2c-2d}(N_{c,-a-2b-3c-2d} tu) \\[4mm]
                            & = & x_{-a-2b-2c-2d}(-2\epsilon_{90}\delta_5 tu).
\end{array} \eqno{(019)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{-a-2b-4c-2d}(t)] & = & x_{-a-2b-3c-2d}(N_{c,-a-2b-4c-2d} tu)\times\\[4mm]
                            &   & x_{-a-2b-2c-2d}(-(1/2) N_{c,-a-2b-4c-2d} N_{c,-a-2b-3c-2d} tu^2) \\[4mm]
                            & = & x_{-a-2b-3c-2d}(-\delta_6 tu)\ x_{-a-2b-2c-2d}(-\epsilon_{90}\delta_{56} tu^2).
\end{array} \eqno{(020)}
$$
Explanation: 
$$
-(1/2) N_{c,-a-2b-4c-2d} N_{c,-a-2b-3c-2d}  = -(1/2) (-\delta_6) (-2\epsilon_{90}\delta_5) = -\epsilon_{90}\delta_{56}.
$$

{\boldmath$c+d:$}

$$
[x_{c+d}(u),x_{-b-c-d}(t)] = x_{-b}(N_{c+d,-b-c-d} tu) = x_{-b}(-2\epsilon_{12}\delta_1 tu).\eqno{(021)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{-b-2c-2d}(t)] & = & x_{-b-c-d}(N_{c+d,-b-2c-2d} tu)\times \\[4mm]
                             &   & x_{-b}(-(1/2) N_{c+d,-b-2c-2d} N_{c+d,-b-c-d} tu^2) \\[4mm]
                             & = & x_{-b-c-d}(-\epsilon_{1234}\delta_2 tu)\ x_{-b}(-\epsilon_{34}\delta_{12} tu^2).
\end{array} \eqno{(022)}
$$
Explanation: 
$$
-(1/2) N_{c+d,-b-2c-2d} N_{c+d,-b-c-d}  = -(1/2) (-\epsilon_{1234}\delta_2) (-2\epsilon_{12}\delta_1) = -\epsilon_{34}\delta_{12}.
$$

$$
[x_{c+d}(u),x_{-b-2c-d}(t)] = x_{-b-c}(N_{c+d,-b-2c-d} tu) = x_{-b-c}(-\epsilon_{13}\delta_2 tu).\eqno{(023)}
$$

$$
[x_{c+d}(u),x_{-a-b-c-d}(t)] = x_{-a-b}(N_{c+d,-a-b-c-d} tu) = x_{-a-b}(-2\epsilon_{15}\delta_3 tu).\eqno{(024)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{-a-b-2c-2d}(t)] & = & x_{-a-b-c-d}(N_{c+d,-a-b-2c-2d} tu)\times\\[4mm]
                               &   & x_{-a-b}(-(1/2) N_{c+d,-a-b-2c-2d} N_{c+d,-a-b-c-d} tu^2) \\[4mm]
                               & = & x_{-a-b-c-d}(-\epsilon_{1567}\delta_4 tu)\ x_{-a-b}(-\epsilon_{67}\delta_{34} tu^2).
\end{array} \eqno{(025)}
$$
Explanation: 
$$
-(1/2) N_{c+d,-a-b-2c-2d} N_{c+d,-a-b-c-d}  = -(1/2) (-\epsilon_{1567}\delta_4) (-2\epsilon_{15}\delta_3) = -\epsilon_{67}\delta_{34}.
$$

$$
[x_{c+d}(u),x_{-a-b-2c-d}(t)] = x_{-a-b-c}(N_{c+d,-a-b-2c-d} tu) = x_{-a-b-c}(-\epsilon_{16}\delta_4 tu).\eqno{(026)}
$$

$$
[x_{c+d}(u),x_{-a-2b-3c-d}(t)] = x_{-a-2b-2c}(N_{c+d,-a-2b-3c-d} tu) = x_{-a-2b-2c}(2\epsilon_{18}\delta_5 tu).\eqno{(027)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-a-2b-3c-d}(N_{c+d,-a-2b-4c-2d} tu)\times\\[4mm]
                                & & x_{-a-2b-2c}(-(1/2) N_{c+d,-a-2b-4c-2d} N_{c+d,-a-2b-3c-d} tu^2) \\[4mm]
                                & = & x_{-a-2b-3c-d}(\epsilon_{10}\delta_6 tu)\ x_{-a-2b-2c}(-\epsilon_{80}\delta_{56} tu^2).
\end{array} \eqno{(028)}
$$
Explanation: 
$$
-(1/2) N_{c+d,-a-2b-4c-2d} N_{c+d,-a-2b-3c-d}  = -(1/2) (\epsilon_{10}\delta_6) (2\epsilon_{18}\delta_5) = -\epsilon_{80}\delta_{56}.
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-a-2b-2c-d}(N_{c+d,-a-2b-3c-2d} tu) \\[4mm]
                                & = & x_{-a-2b-2c-d}(\epsilon_{10}\delta_5 tu).
\end{array}\eqno{(029)}
$$

{\boldmath$b:$}

$$
[x_b(u),x_{-b-c}(t)] = x_{-c}(N_{b,-b-c} tu) = x_{-c}(\delta_1 tu).\eqno{(030)}
$$

$$
[x_b(u),x_{-a-b}(t)] = x_{-a}(N_{b,-a-b} tu) = x_{-a}(-\gamma_1 tu).\eqno{(031)}
$$

$$
[x_b(u),x_{-b-c-d}(t)] = x_{-c-d}(N_{b,-b-c-d} tu) = x_{-c-d}(\epsilon_{12}\delta_1 tu).\eqno{(032)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{-a-2b-2c}(t)] & = & x_{-a-b-2c}(N_{b,-a-2b-2c} tu) \\[4mm] 
                         & = & x_{-a-b-2c}(-\gamma_2 tu).
\end{array} \eqno{(033)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{-a-2b-2c-d}(t)] & = & x_{-a-b-2c-d}(N_{b,-a-2b-2c-d} tu) \\[4mm]
                           & = & x_{-a-b-2c-d}(-\epsilon_{68}\gamma_2 tu).
\end{array} \eqno{(034)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{-a-2b-2c-2d}(t)] & = & x_{-a-b-2c-2d}(N_{b,-a-2b-2c-2d} tu) \\[4mm] 
                            & = & x_{-a-b-2c-2d}(-\epsilon_{6789}\gamma_2 tu).
\end{array} \eqno{(035)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{-a-3b-4c-2d}(t)] & = & x_{-a-2b-4c-2d}(N_{b,-a-3b-4c-2d} tu) \\[4mm] 
                            & = & x_{-a-2b-4c-2d}(-\gamma_3 tu).
\end{array} \eqno{(036)}
$$

{\boldmath$b+c:$}

$$
[x_{b+c}(u),x_{-b-c-d}(t)] = x_{-d}(N_{b+c,-b-c-d} tu) = x_{-d}(\epsilon_2 tu).\eqno{(037)}
$$

$$
[x_{b+c}(u),x_{-b-2c}(t)] = x_{-c}(N_{b+c,-b-2c} tu) = x_{-c}(\delta_2 tu).\eqno{(038)}
$$

$$
[x_{b+c}(u),x_{-a-b-c}(t)] = x_{-a}(N_{b+c,-a-b-c} tu) = x_{-a}(-2\delta_{13}\gamma_1 tu).\eqno{(039)}
$$

$$
\begin{array}{rcl}
[x_{b+c}(u),x_{-a-2b-2c}(t)] & = & x_{-a-b-c}(N_{b+c,-a-2b-2c} tu)\times\\[4mm]
                                & & x_{-a}(-(1/2) N_{b+c,-a-2b-2c} N_{b+c,-a-b-c} tu^2) \\[4mm]
                                & = & x_{-a-b-c}(\delta_{14}\gamma_2 tu)\ x_{-a}(\delta_{34}\gamma_{12} tu^2).
\end{array} \eqno{(040)}
$$
Explanation: 
$$
-(1/2) N_{b+c,-a-2b-2c} N_{b+c,-a-b-c}  = -(1/2) (\delta_{14}\gamma_2) (-2\delta_{13}\gamma_1) = \delta_{34}\gamma_{12}.
$$

$$
[x_{b+c}(u),x_{-b-2c-d}(t)] = x_{-c-d}(N_{b+c,-b-2c-d} tu) = x_{-c-d}(\epsilon_{13}\delta_2 tu).\eqno{(041)}
$$

$$
\begin{array}{rcl}
[x_{b+c}(u),x_{-a-2b-2c-d}(t)] & = & x_{-a-b-c-d}(N_{b+c,-a-2b-2c-d} tu) \\[4mm]
                               & = & x_{-a-b-c-d}(\epsilon_{58}\delta_{14}\gamma_2 tu).
\end{array} \eqno{(042)}
$$

$$
\begin{array}{rcl}
[x_{b+c}(u),x_{-a-2b-3c-d}(t)] & = & x_{-a-b-2c-d}(N_{b+c,-a-2b-3c-d} tu) \\[4mm]
                               & = & x_{-a-b-2c-d}(-\epsilon_{68}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(043)}
$$

$$
\begin{array}{rcl}
[x_{b+c}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-a-b-2c-2d}(N_{b+c,-a-2b-3c-2d} tu) \\[4mm]
                                & = & x_{-a-b-2c-2d}(-2\epsilon_{6780}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(044)}
$$

$$
\begin{array}{rcl}
[x_{b+c}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-a-2b-3c-2d}(N_{b+c,-a-3b-4c-2d} tu)\times\\[4mm]
                                & & x_{-a-b-2c-2d}(-(1/2) N_{b+c,-a-3b-4c-2d} N_{b+c,-a-2b-3c-2d} tu^2)  \\[4mm]
                                & = & x_{-a-2b-3c-2d}(\delta_{16}\gamma_3 tu)\ x_{-a-b-2c-2d}(\epsilon_{6780}\delta_{56}\gamma_{23} tu^2).
\end{array} \eqno{(045)}
$$
Explanation: 
$$
-(1/2) N_{b+c,-a-3b-4c-2d} N_{b+c,-a-2b-3c-2d}  = -(1/2) (\delta_{16}\gamma_3) (-2\epsilon_{6780}\delta_{15}\gamma_2) = \epsilon_{6780}\delta_{56}\gamma_{23}.
$$

{\boldmath$b+c+d:$}

$$
[x_{b+c+d}(u),x_{-a-b-c-d}(t)] = x_{-a}(N_{b+c+d,-a-b-c-d} tu) = x_{-a}(-2\epsilon_{25}\delta_{13}\gamma_1 tu).\eqno{(046)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{-a-2b-2c-2d}(t)] & = & x_{-a-b-c-d}(N_{b+c+d,-a-2b-2c-2d} tu)\times\\[4mm]
                                & & x_{-a}(-(1/2) N_{b+c+d,-a-2b-2c-2d} N_{b+c+d,-a-b-c-d} tu^2) \\[4mm]
                                & = & x_{-a-b-c-d}(\epsilon_{2589}\delta_{14}\gamma_2 tu)\ x_{-a}(\epsilon_{89}\delta_{34}\gamma_{12} tu^2).
\end{array} \eqno{(047)}
$$
Explanation: 
$$
-(1/2) N_{b+c+d,-a-2b-2c-2d} N_{b+c+d,-a-b-c-d}  = -(1/2) (\epsilon_{2589}\delta_{14}\gamma_2) (-2\epsilon_{25}\delta_{13}\gamma_1) = \epsilon_{89}\delta_{34}\gamma_{12}.
$$

$$
[x_{b+c+d}(u),x_{-b-2c-d}(t)] = x_{-c}(N_{b+c+d,-b-2c-d} tu) = x_{-c}(\epsilon_{23}\delta_2 tu).\eqno{(048)}
$$

$$
[x_{b+c+d}(u),x_{-b-2c-2d}(t)] = x_{-c-d}(N_{b+c+d,-b-2c-2d} tu) = x_{-c-d}(\epsilon_{1234}\delta_2 tu).\eqno{(049)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{-a-2b-2c-d}(t)] & = & x_{-a-b-c}(N_{b+c+d,-a-2b-2c-d} tu) \\[4mm]
                                 & = & x_{-a-b-c}(\epsilon_{28}\delta_{14}\gamma_2 tu).
\end{array} \eqno{(050)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{-a-2b-3c-d}(t)] & = & x_{-a-b-2c}(N_{b+c+d,-a-2b-3c-d} tu) \\[4mm]
                                 & = & x_{-a-b-2c}(2\epsilon_{28}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(051)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-a-2b-3c-d}(N_{b+c+d,-a-3b-4c-2d} tu)\times\\[4mm]
                                  &   & x_{-a-b-2c}(-(1/2) N_{b+c+d,-a-3b-4c-2d} N_{b+c+d,-a-2b-3c-d} tu^2) \\[4mm]
                                & = & x_{-a-2b-3c-d}(-\epsilon_{20}\delta_{16}\gamma_3 tu)\ x_{-a-b-2c}(\epsilon_{80}\delta_{56}\gamma_{23} tu^2).
\end{array} \eqno{(052)}
$$
Explanation: 
$$
-(1/2)  N_{b+c+d,-a-3b-4c-2d} N_{b+c+d,-a-2b-3c-d}  = -(1/2) (-\epsilon_{20}\delta_{16}\gamma_3) (2\epsilon_{28}\delta_{15}\gamma_2) = \epsilon_{80}\delta_{56}\gamma_{23}.
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-a-b-2c-d}(N_{b+c+d,-a-2b-3c-2d} tu) \\[4mm] 
                                  & = & x_{-a-b-2c-d}(\epsilon_{2680}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(053)}
$$

{\boldmath$b+2c:$}

$$
[x_{b+2c}(u),x_{-b-2c-d}(t)] = x_{-d}(N_{b+2c,-b-2c-d} tu) = x_{-d}(\epsilon_3 tu).\eqno{(054)}
$$

$$
[x_{b+2c}(u),x_{-a-b-2c}(t)] = x_{-a}(N_{b+2c,-a-b-2c} tu) = x_{-a}(-\delta_{1234}\gamma_1 tu).\eqno{(055)}
$$

$$
[x_{b+2c}(u),x_{-a-2b-2c}(t)] = x_{-a-b}(N_{b+2c,-a-2b-2c} tu) = x_{-a-b}(-\delta_{1234}\gamma_2 tu).\eqno{(056)}
$$

$$
\begin{array}{rcl}
[x_{b+2c}(u),x_{-a-2b-3c-d}(t)] & = & x_{-a-b-c-d}(N_{b+2c,-a-2b-3c-d} tu) \\[4mm]
                                & = & x_{-a-b-c-d}(\epsilon_{58}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(057)}
$$

$$
\begin{array}{rcl}
[x_{b+2c}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-a-b-2c-2d}(N_{b+2c,-a-2b-4c-2d} tu) \\[4mm]
                                 & = & x_{-a-b-2c-2d}(-\epsilon_{6780}\delta_{1256}\gamma_2 tu).
\end{array}\eqno{(058)}
$$

$$
\begin{array}{rcl}
[x_{b+2c}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-a-2b-2c-2d}(N_{b+2c,-a-3b-4c-2d} tu) \\[4mm]
                                 & = & x_{-a-2b-2c-2d}(-\epsilon_{90}\delta_{1256}\gamma_3 tu).
\end{array}\eqno{(059)}
$$

{\boldmath$b+2c+d:$}

$$
[x_{b+2c+d}(u),x_{-a-b-2c-d}(t)] = x_{-a}(N_{b+2c+d,-a-b-2c-d} tu) = x_{-a}(-2\epsilon_{36}\delta_{1234}\gamma_1 tu).\eqno{(060)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-a-b-2c-d}(N_{b+2c+d,-a-2b-4c-2d} tu)\times\\[4mm]
                                   &   & x_{-a}(-(1/2) N_{b+2c+d,-a-2b-4c-2d} N_{b+2c+d,-a-b-2c-d} tu^2) \\[4mm]
                                   & = & x_{-a-b-2c-d}(\epsilon_{3680}\delta_{1256}\gamma_2 tu)\ x_{-a}(\epsilon_{80}\delta_{3456}\gamma_{12} tu^2).
\end{array} \eqno{(061)}
$$
Explanation: 
$$
-(1/2)  N_{b+2c+d,-a-2b-4c-2d} N_{b+2c+d,-a-b-2c-d}  = -(1/2) (\epsilon_{3680}\delta_{1256}\gamma_2) (-2\epsilon_{36}\delta_{1234}\gamma_1) 
$$
$$
= \epsilon_{80}\delta_{3456}\gamma_{12}.
$$

$$
[x_{b+2c+d}(u),x_{-b-2c-2d}(t)] = x_{-d}(N_{b+2c+d,-b-2c-2d} tu) = x_{-d}(\epsilon_4 tu).\eqno{(062)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{-a-2b-2c-d}(t)] & = & x_{-a-b}(N_{b+2c+d,-a-2b-2c-d} tu) \\[4mm]
                                  & = & x_{-a-b}(-2\epsilon_{38}\delta_{1234}\gamma_2 tu).
\end{array} \eqno{(063)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-a-2b-2c-d}(N_{b+2c+d,-a-3b-4c-2d} tu)\times\\[4mm]
                                   & & x_{-a-b}(-(1/2) N_{b+2c+d,-a-3b-4c-2d} N_{b+2c+d,-a-2b-2c-d} tu^2) \\[4mm]
                                   & = & x_{-a-2b-2c-d}(\epsilon_{30}\delta_{1256}\gamma_3 tu)\ x_{-a-b}(\epsilon_{80}\delta_{3456}\gamma_{23} tu^2).
\end{array} \eqno{(064)}
$$
Explanation: 
$$
-(1/2)  N_{b+2c+d,-a-3b-4c-2d} N_{b+2c+d,-a-2b-2c-d}  = -(1/2) (\epsilon_{30}\delta_{1256}\gamma_3) (-2\epsilon_{38}\delta_{1234}\gamma_2) 
$$
$$
= \epsilon_{80}\delta_{3456}\gamma_{23}.
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{-a-2b-3c-d}(t)] & = & x_{-a-b-c}(N_{b+2c+d,-a-2b-3c-d} tu) \\[4mm]
                                  & = & x_{-a-b-c}(-\epsilon_{38}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(065)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-a-b-c-d}(N_{b+2c+d,-a-2b-3c-2d} tu) \\[4mm]
                                   & = & x_{-a-b-c-d}(\epsilon_{3580}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(066)}
$$

{\boldmath$b+2c+2d:$}

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{-a-b-2c-2d}(t)] & = & x_{-a}(N_{b+2c+2d,-a-b-2c-2d} tu) \\[4mm]
                                   & = & x_{-a}(-\epsilon_{3467}\delta_{1234}\gamma_1 tu).
\end{array} \eqno{(067)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{-a-2b-2c-2d}(t)] & = & x_{-a-b}(N_{b+2c+2d,-a-2b-2c-2d} tu) \\[4mm]
                                    & = & x_{-a-b}(-\epsilon_{3489}\delta_{1234}\gamma_2 tu).
\end{array} \eqno{(068)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-a-b-c}(N_{b+2c+2d,-a-2b-3c-2d} tu) \\[4mm]
                                    & = & x_{-a-b-c}(-\epsilon_{3480}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(069)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-a-b-2c}(N_{b+2c+2d,-a-2b-4c-2d} tu) \\[4mm]
                                    & = & x_{-a-b-2c}(-\epsilon_{3480}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(070)}
$$

$$
\begin{array}{rcl}
[x_{b+2c+2d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-a-2b-2c}(N_{b+2c+2d,-a-3b-4c-2d} tu) \\[4mm]
                                    & = & x_{-a-2b-2c}(-\epsilon_{3480}\delta_{1256}\gamma_3 tu).
\end{array}

==> (inline-3) <==
\begin{array}{rcl}
[x_a(u),x_{-a-b-2c-2d}(t)] & = & x_{-b-2c-2d}(N_{a,-a-b-2c-2d} tu) \\[4mm]
                           & = & x_{-b-2c-2d}(\epsilon_{3467}\delta_{1234}\gamma_1 tu).
\end{array} \eqno{(077)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-3b-4c-2d}(N_{a,-2a-3b-4c-2d} tu) \\[4mm]
                             & = & x_{-a-3b-4c-2d}(-\alpha_1 tu).
\end{array} \eqno{(078)}
$$

{\boldmath$a+b:$}

$$
[x_{a+b}(u),x_{-a-b-c}(t)] = x_{-c}(N_{a+b,-a-b-c} tu) = x_{-c}(\delta_3 tu).\eqno{(079)}
$$

$$
[x_{a+b}(u),x_{-a-b-c-d}(t)] = x_{-c-d}(N_{a+b,-a-b-c-d} tu) = x_{-c-d}(\epsilon_{15}\delta_3 tu).\eqno{(080)}
$$

$$
[x_{a+b}(u),x_{-a-2b-2c}(t)] = x_{-b-2c}(N_{a+b,-a-2b-2c} tu) = x_{-b-2c}(\delta_{1234}\gamma_2 tu).\eqno{(081)}
$$

$$
\begin{array}{rcl}
[x_{a+b}(u),x_{-a-2b-2c-d}(t)] & = & x_{-b-2c-d}(N_{a+b,-a-2b-2c-d} tu) \\[4mm]
                               & = & x_{-b-2c-d}(\epsilon_{38}\delta_{1234}\gamma_2 tu).
\end{array} \eqno{(082)}
$$

$$
\begin{array}{rcl}
[x_{a+b}(u),x_{-a-2b-2c-2d}(t)] & = & x_{-b-2c-2d}(N_{a+b,-a-2b-2c-2d} tu) \\[4mm]
                                & = & x_{-b-2c-2d}(\epsilon_{3489}\delta_{1234}\gamma_2 tu).
\end{array} \eqno{(083)}
$$

$$
\begin{array}{rcl}
[x_{a+b}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-2b-4c-2d}(N_{a+b,-2a-3b-4c-2d} tu) \\[4mm]
                                 & = & x_{-a-2b-4c-2d}(\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(084)}
$$

{\boldmath$a+b+c:$}

$$
[x_{a+b+c}(u),x_{-a-b-c-d}(t)] = x_{-d}(N_{a+b+c,-a-b-c-d} tu) = x_{-d}(\epsilon_5 tu).\eqno{(085)}
$$

$$
[x_{a+b+c}(u),x_{-a-b-2c}(t)] = x_{-c}(N_{a+b+c,-a-b-2c} tu) = x_{-c}(\delta_4 tu).\eqno{(086)}
$$

$$
[x_{a+b+c}(u),x_{-a-b-2c-d}(t)] = x_{-c-d}(N_{a+b+c,-a-b-2c-d} tu) = x_{-c-d}(\epsilon_{16}\delta_4 tu).\eqno{(087)}
$$

$$
[x_{a+b+c}(u),x_{-a-2b-2c}(t)] = x_{-b-c}(N_{a+b+c,-a-2b-2c} tu) = x_{-b-c}(-\delta_{14}\gamma_2 tu).\eqno{(088)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c}(u),x_{-a-2b-2c-d}(t)] & = & x_{-b-c-d}(N_{a+b+c,-a-2b-2c-d} tu) \\[4mm]
                                 & = & x_{-b-c-d}(-\epsilon_{28}\delta_{14}\gamma_2 tu).
\end{array} \eqno{(089)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c}(u),x_{-a-2b-3c-d}(t)] & = & x_{-b-2c-d}(N_{a+b+c,-a-2b-3c-d} tu) \\[4mm]
                                 & = & x_{-b-2c-d}(\epsilon_{38}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(090)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-b-2c-2d}(N_{a+b+c,-a-2b-3c-2d} tu) \\[4mm]
                                  & = & x_{-b-2c-2d}(2\epsilon_{3480}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(091)}
$$

$$
[x_{a+b+c}(u),x_{-2a-3b-4c-2d}(t)]= \phantom{bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbb}
$$
$$
\begin{array}{rcl}
  & = & x_{-a-2b-3c-2d}(N_{a+b+c,-2a-3b-4c-2d} tu)\times\\[4mm]
  &   & x_{-b-2c-2d}(-(1/2) N_{a+b+c,-2a-3b-4c-2d} N_{a+b+c,-a-2b-3c-2d} tu^2) \\[4mm]
  & = & x_{-a-2b-3c-2d}( -\delta_{36}\gamma_{13}\alpha_1 tu)\ x_{-b-2c-2d}( \epsilon_{3480}\delta_{123456}\gamma_{123}\alpha_1tu^2).
\end{array} \eqno{(092)}
$$
Explanation: 
$$
-(1/2) N_{a+b+c,-2a-3b-4c-2d} N_{a+b+c,-a-2b-3c-2d}  = -(1/2) (-\delta_{36}\gamma_{13}\alpha_1) (2\epsilon_{3480}\delta_{1245}\gamma_2) = 
$$
$$
= \epsilon_{3480}\delta_{123456}\gamma_{123}\alpha_1.
$$

{\boldmath$a+b+c+d:$}

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{-a-b-2c-d}(t)] & = & x_{-c}(N_{a+b+c+d,-a-b-2c-d} tu) \\[4mm] 
                                  & = & x_{-c}(\epsilon_{56}\delta_4 tu).
\end{array} \eqno{(093)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{-a-b-2c-2d}(t)] & = & x_{-c-d}(N_{a+b+c+d,-a-b-2c-2d} tu) \\[4mm]
                                   & = & x_{-c-d}(\epsilon_{1567}\delta_4 tu).
\end{array} \eqno{(094)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{-a-2b-2c-d}(t)] & = & x_{-b-c}(N_{a+b+c+d,-a-2b-2c-d} tu) \\[4mm]
                                   & = & x_{-b-c}(-\epsilon_{58}\delta_{14}\gamma_2 tu).
\end{array} \eqno{(095)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{-a-2b-2c-2d}(t)] & = & x_{-b-c-d}(N_{a+b+c+d,-a-2b-2c-2d} tu) \\[4mm]
                                    & = & x_{-b-c-d}(-\epsilon_{2589}\delta_{14}\gamma_2 tu).
\end{array} \eqno{(096)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{-a-2b-3c-d}(t)] & = & x_{-b-2c-d}(N_{a+b+c+d,-a-2b-3c-d} tu) \\[4mm]
                                   & = & x_{-b-2c-d}(-2\epsilon_{58}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(097)}
$$

$$
[x_{a+b+c+d}(u),x_{-2a-3b-4c-2d}(t)]=\phantom{bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbb}
$$
$$
\begin{array}{rcl}
\phantom{[x_{a+b+c+d}(u)}  & = & x_{-a-2b-3c-d}(N_{a+b+c+d,-2a-3b-4c-2d} tu)\times\\[4mm]
                           &   & x_{-b-2c}(-(1/2) N_{a+b+c+d,-2a-3b-4c-2d} N_{a+b+c+d,-a-2b-3c-d} tu^2)  \\[4mm]
                           & = & x_{-a-2b-3c-d}( \epsilon_{50}\delta_{36}\gamma_{13}\alpha_1 tu)\ x_{-b-2c}( \epsilon_{80}\delta_{123456}\gamma_{123}\alpha_1 tu^2).
\end{array} \eqno{(098)}
$$
Explanation: 
$$
-(1/2) N_{a+b+c+d,-2a-3b-4c-2d} N_{a+b+c+d,-a-2b-3c-d}  = -(1/2) (\epsilon_{50}\delta_{36}\gamma_{13}\alpha_1) (-2\epsilon_{58}\delta_{1245}\gamma_2) = 
$$
$$
= \epsilon_{80}\delta_{123456}\gamma_{123}\alpha_1.
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-b-2c-d}(N_{a+b+c+d,-a-2b-3c-2d} tu) \\[4mm]
                                    & = & x_{-b-2c-d}(-\epsilon_{3580}\delta_{1245}\gamma_2 tu).
\end{array} \eqno{(099)}
$$

{\boldmath$a+b+2c:$}

$$
[x_{a+b+2c}(u),x_{-a-b-2c-d}(t)] = x_{-d}(N_{a+b+2c,-a-b-2c-d} tu) = x_{-d}(\epsilon_6 tu).\eqno{(100)}
$$

$$
[x_{a+b+2c}(u),x_{-a-2b-2c}(t)] = x_{-b}(N_{a+b+2c,-a-2b-2c} tu) = x_{-b}(\gamma_2 tu).\eqno{(101)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c}(u),x_{-a-2b-3c-d}(t)] & = & x_{-b-c-d}(N_{a+b+2c,-a-2b-3c-d} tu) \\[4mm]
                                  & = & x_{-b-c-d}(-\epsilon_{28}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(102)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-b-2c-2d}(N_{a+b+2c,-a-2b-4c-2d} tu) \\[4mm] 
                                   & = & x_{-b-2c-2d}(\epsilon_{3480}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(103)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-2b-2c-2d}(N_{a+b+2c,-2a-3b-4c-2d} tu) \\[4mm]
                                    & = & x_{-a-2b-2c-2d}(\epsilon_{90}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(104)}
$$

{\boldmath$a+b+2c+d:$}

$$
[x_{a+b+2c+d}(u),x_{-a-b-2c-2d}(t)] = x_{-d}(N_{a+b+2c+d,-a-b-2c-2d} tu) = x_{-d}(\epsilon_7 tu).\eqno{(105)}
$$

$$
[x_{a+b+2c+d}(u),x_{-a-2b-2c-d}(t)] = x_{-b}(N_{a+b+2c+d,-a-2b-2c-d} tu) = x_{-b}(2\epsilon_{68}\gamma_2 tu).\eqno{(106)}
$$

$$
[x_{a+b+2c+d}(u),x_{-2a-3b-4c-2d}(t)]=\phantom{bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbb}
$$
$$
\begin{array}{rcl}
\phantom{bbbbbbbbbbbb} & = & x_{-a-2b-2c-d}(N_{a+b+2c+d,-2a-3b-4c-2d} tu)\times\\[4mm]
                                      & & x_{-b}(-(1/2) N_{a+b+2c+d,-2a-3b-4c-2d} N_{a+b+2c+d,-a-2b-2c-d} tu^2) \\[4mm]
                                      & = & x_{-a-2b-2c-d}(-\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1 tu)\ x_{-b}(\epsilon_{80}\delta_{3456}\gamma_{123}\alpha_1 tu^2).
\end{array} \eqno{(107)}
$$
Explanation: 
$$
-(1/2) N_{a+b+2c+d,-2a-3b-4c-2d} N_{a+b+2c+d,-a-2b-2c-d}  = -(1/2) (-\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1) (2\epsilon_{68}\gamma_2) = 
$$
$$
= \epsilon_{80}\delta_{3456}\gamma_{123}\alpha_1.
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+d}(u),x_{-a-2b-3c-d}(t)] & = & x_{-b-c}(N_{a+b+2c+d,-a-2b-3c-d} tu) \\[4mm]
                                    & = & x_{-b-c}(\epsilon_{68}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(108)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-b-c-d}(N_{a+b+2c+d,-a-2b-3c-2d} tu) \\[4mm]
                                     & = & x_{-b-c-d}(-\epsilon_{2680}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(109)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+d}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-b-2c-d}(N_{a+b+2c+d,-a-2b-4c-2d} tu) \\[4mm] 
                                     & = & x_{-b-2c-d}(-\epsilon_{3680}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(110)}
$$

{\boldmath$a+b+2c+2d:$}

$$
\begin{array}{rcl}
[x_{a+b+2c+2d}(u),x_{-a-2b-2c-2d}(t)] & = & x_{-b}(N_{a+b+2c+2d,-a-2b-2c-2d} tu) \\[4mm]
                                      & = & x_{-b}(\epsilon_{6789}\gamma_2 tu).
\end{array} \eqno{(111)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+2d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-b-c}(N_{a+b+2c+2d,-a-2b-3c-2d} tu) \\[4mm]
                                      & = & x_{-b-c}(\epsilon_{6780}\delta_{15}\gamma_2 tu).
\end{array} \eqno{(112)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+2d}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-b-2c}(N_{a+b+2c+2d,-a-2b-4c-2d} tu) \\[4mm]
                                      & = & x_{-b-2c}(\epsilon_{6780}\delta_{1256}\gamma_2 tu).
\end{array} \eqno{(113)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+2d}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-2b-2c}(N_{a+b+2c+2d,-2a-3b-4c-2d} tu) \\[4mm]
                                       & = & x_{-a-2b-2c}(\epsilon_{6780}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(114)}
$$

{\boldmath$a+2b+2c:$}

$$
[x_{a+2b+2c}(u),x_{-a-2b-2c-d}(t)] = x_{-d}(N_{a+2b+2c,-a-2b-2c-d} tu) = x_{-d}(\epsilon_8 tu).\eqno{(115)}
$$

$$
[x_{a+2b+2c}(u),x_{-a-2b-3c-d}(t)] = x_{-c-d}(N_{a+2b+2c,-a-2b-3c-d} tu) = x_{-c-d}(-\epsilon_{18}\delta_5 tu).\eqno{(116)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+2c}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-b-2c-2d}(N_{a+2b+2c,-a-3b-4c-2d} tu) \\[4mm]
                                    & = & x_{-b-2c-2d}(\epsilon_{3480}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(117)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+2c}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-b-2c-2d}(N_{a+2b+2c,-2a-3b-4c-2d} tu) \\[4mm] 
                                     & = & x_{-a-b-2c-2d}(-\epsilon_{6780}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(118)}
$$

{\boldmath$a+2b+2c+d:$}

$$
[x_{a+2b+2c+d}(u),x_{-a-2b-2c-2d}(t)] = x_{-d}(N_{a+2b+2c+d,-a-2b-2c-2d} tu) = x_{-d}(\epsilon_9 tu).\eqno{(119)}
$$

$$
[x_{a+2b+2c+d}(u),x_{-a-2b-3c-d}(t)] = x_{-c}(N_{a+2b+2c+d,-a-2b-3c-d} tu) = x_{-c}(\delta_5 tu).\eqno{(120)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+2c+d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-c-d}(N_{a+2b+2c+d,-a-2b-3c-2d} tu) \\[4mm]
                                      & = & x_{-c-d}(-\epsilon_{10}\delta_5 tu).
\end{array} \eqno{(121)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+2c+d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-b-2c-d}(N_{a+2b+2c+d,-a-3b-4c-2d} tu) \\[4mm]
                                      & = & x_{-b-2c-d}(-\epsilon_{30}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(122)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+2c+d}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-b-2c-d}(N_{a+2b+2c+d,-2a-3b-4c-2d} tu) \\[4mm] 
                                       & = & x_{-a-b-2c-d}(\epsilon_{60}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(123)}
$$

{\boldmath$a+2b+2c+2d:$}

$$
\begin{array}{rcl}
[x_{a+2b+2c+2d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-c}(N_{a+2b+2c+2d,-a-2b-3c-2d} tu) \\[4mm]
                                       & = & x_{-c}(\epsilon_{90}\delta_5 tu).
\end{array} \eqno{(124)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+2c+2d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-b-2c}(N_{a+2b+2c+2d,-a-3b-4c-2d} tu) \\[4mm]
                                       & = & x_{-b-2c}(\epsilon_{90}\delta_{1256}\gamma_3 tu).
\end{array} \eqno{(125)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+2c+2d}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-b-2c}(N_{a+2b+2c+2d,-2a-3b-4c-2d} tu) \\[4mm]
                                        & = & x_{-a-b-2c}(-\epsilon_{90}\delta_{3456}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(126)}
$$

{\boldmath$a+2b+3c+d:$}

$$
\begin{array}{rcl}
[x_{a+2b+3c+d}(u),x_{-a-2b-3c-2d}(t)] & = & x_{-d}(N_{a+2b+3c+d,-a-2b-3c-2d} tu) \\[4mm]
                                      & = & x_{-d}(\epsilon_0 tu).
\end{array} \eqno{(127)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+3c+d}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-c-d}(N_{a+2b+3c+d,-a-2b-4c-2d} tu) \\[4mm]
                                      & = & x_{-c-d}(-\epsilon_{10}\delta_6 tu).
\end{array} \eqno{(128)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+3c+d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-b-c-d}(N_{a+2b+3c+d,-a-3b-4c-2d} tu) \\[4mm]
                                      & = & x_{-b-c-d}(\epsilon_{20}\delta_{16}\gamma_3 tu).
\end{array} \eqno{(129)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+3c+d}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-b-c-d}(N_{a+2b+3c+d,-2a-3b-4c-2d} tu) \\[4mm]
                                       & = & x_{-a-b-c-d}(-\epsilon_{50}\delta_{36}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(130)}
$$

{\boldmath$a+2b+3c+2d:$}

$$
\begin{array}{rcl}
[x_{a+2b+3c+2d}(u),x_{-a-2b-4c-2d}(t)] & = & x_{-c}(N_{a+2b+3c+2d,-a-2b-4c-2d} tu) \\[4mm]
                                       & = & x_{-c}(\delta_6 tu).
\end{array} \eqno{(131)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+3c+2d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-b-c}(N_{a+2b+3c+2d,-a-3b-4c-2d} tu) \\[4mm]
                                       & = & x_{-b-c}(-\delta_{16}\gamma_3 tu).
\end{array} \eqno{(132)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+3c+2d}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-b-c}(N_{a+2b+3c+2d,-2a-3b-4c-2d} tu) \\[4mm] 
                                        & = & x_{-a-b-c}(\delta_{36}\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(133)}
$$

{\boldmath$a+2b+4c+2d:$}

$$
\begin{array}{rcl}
[x_{a+2b+4c+2d}(u),x_{-a-3b-4c-2d}(t)] & = & x_{-b}(N_{a+2b+4c+2d,-a-3b-4c-2d} tu) \\[4mm]
                                       & = & x_{-b}(\gamma_3 tu).
\end{array} \eqno{(134)}
$$

$$
\begin{array}{rcl}
[x_{a+2b+4c+2d}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a-b}(N_{a+2b+4c+2d,-2a-3b-4c-2d} tu) \\[4mm]
                                        & = & x_{-a-b}(-\gamma_{13}\alpha_1 tu).
\end{array} \eqno{(135)}
$$

{\boldmath$a+3b+4c+2d:$}

$$
\begin{array}{rcl}
[x_{a+3b+4c+2d}(u),x_{-2a-3b-4c-2d}(t)] & = & x_{-a}(N_{a+3b+4c+2d,-2a-3b-4c-2d} tu) \\[4mm]
                                        & = & x_{-a}(\alpha_1 tu).
\end{array}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
 $N_{r,s}$ & 1  & 2  & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23   \\ \hline
       1   &    &  1 &    &    &  1 &    &  1 &  2 &    &    &    &  1 &    &  1 &  2 &    &  1 &  2 &    &  1 &    &    &      \\ \hline
       2   & -1 &    &    &  1 &  2 &  1 &    &    &    &    &  1 &  2 &  1 &    &    &    &    &  1 &  1 &    &  2 &    &      \\ \hline
       3   &    &    &    &  1 &  1 &  2 &    &    &    &    &  1 &  1 &  2 &    &    &    & -1 & -1 &    & -2 &    &    &      \\ \hline
       4   &    & -1 & -1 &    &    &    &    &    &    &  1 &    &    &    &  1 &  1 &  1 &    &    &    &    &    &  1 &      \\ \hline
       5   & -1 & -2 & -1 &    &    &    &    &    &    &  1 &    & -2 & -1 &    &  1 &  1 &    &    &    &    & -2 &    &      \\ \hline
       6   &    & -1 & -2 &    &    &    &    &    &    &  1 &    & -1 & -2 & -1 & -1 &    &    &    &    &  2 &    &    &      \\ \hline
       7   & -1 &    &    &    &    &    &    &    &    &  1 &  1 &    & -1 &    &    &  1 &    &    &  1 &    &    &    &      \\ \hline
       8   & -2 &    &    &    &    &    &    &    &    &  1 &  1 &  1 & -1 &    & -2 &    &    & -2 &    &    &    &    &      \\ \hline
       9   &    &    &    &    &    &    &    &    &    &  1 &  1 &  1 &    &  1 &    &    &  1 &    &    &    &    &    &      \\ \hline
      10   &    &    &    & -1 & -1 & -1 & -1 & -1 & -1 &    &    &    &    &    &    &    &    &    &    &    &    &    &  1   \\ \hline
      11   &    & -1 & -1 &    &    &    & -1 & -1 & -1 &    &    &    &    &    &    &    &    &    &    &    &    & -1 &      \\ \hline
      12   & -1 & -2 & -1 &    &  2 &  1 &    & -1 & -1 &    &    &    &    &    &    &    &    &    &    &    &  2 &    &      \\ \hline
      13   &    & -1 & -2 &    &  1 &  2 &  1 &  1 &    &    &    &    &    &    &    &    &    &    &    & -2 &    &    &      \\ \hline
      14   & -1 &    &    & -1 &    &  1 &    &    & -1 &    &    &    &    &    &    &    &    &    & -1 &    &    &    &      \\ \hline
      15   & -2 &    &    & -1 & -1 &  1 &    &  2 &    &    &    &    &    &    &    &    &    &  2 &    &    &    &    &      \\ \hline
      16   &    &    &    & -1 & -1 &    & -1 &    &    &    &    &    &    &    &    &    & -1 &    &    &    &    &    &      \\ \hline
      17   & -1 &    &  1 &    &    &    &    &    & -1 &    &    &    &    &    &    &  1 &    &    &    &    &    &    &      \\ \hline
      18   & -2 & -1 &  1 &    &    &    &    &  2 &    &    &    &    &    &    & -2 &    &    &    &    &    &    &    &      \\ \hline
      19   &    & -1 &    &    &    &    & -1 &    &    &    &    &    &    &  1 &    &    &    &    &    &    &    &    &      \\ \hline
      20   & -1 &    &  2 &    &    & -2 &    &    &    &    &    &    &  2 &    &    &    &    &    &    &    &    &    &      \\ \hline
      21   &    & -2 &    &    &  2 &    &    &    &    &    &    & -2 &    &    &    &    &    &    &    &    &    &    &      \\ \hline
      22   &    &    &    & -1 &    &    &    &    &    &    &  1 &    &    &    &    &    &    &    &    &    &    &    &      \\ \hline
      23   &    &    &    &    &    &    &    &    &    & -1 &    &    &    &    &    &    &    &    &    &    &    &    &      \\ \hline
			\multicolumn{24}{c}{~} \\
			\multicolumn{24}{c}{\textit{Table 5.}} \\
\end{tabular}
}

%\centerline{\textit{Òàáëèöà 4.}} 
%\vskip10mm

\rotatebox{90}{
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
 $N_{r,s}$ & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 & -10 & -11 & -12 & -13 & -14 & -15 & -16 & -17 & -18 & -19 & -20 & -21 & -22 & -23 & -24 \\ \hline
       1   &    &    & -1 &    &    & -1 &    & -2 & -1 &     &     &     & -1  &     &  -2 &  -1 &     & -2  &  -1 &     & -1  &     &     &    \\ \hline
       2   &    &    &  1 &    & -2 &    & -1 & -1 &    &     &     & -2  &     & -1  & -1  &     &     &     &     & -1  & -2  & -1  &     &    \\ \hline
       3   &    &    &    &    &    & -2 &    & -1 & -1 &     &     &     & -2  &     & -1  & -1  &     &     &     &   2 &   1 &   1 &     &    \\ \hline
       4   &    &    &    &    &  1 &  1 &    &    &    &     & -1  &     &     &     &     &     & -1  & -1  & -1  &     &     &     & -1  &    \\ \hline
       5   &    &    &    &    &    &  1 &  1 &  1 &    &     &     & -2  &     &     &     &     &  1  &  1  &     & -1  & -2  &     &  1  &    \\ \hline
       6   &    &    &    &    &    &    &    &  1 &  1 &     &     &     & -2  &     &     &     &     &  1  &  1  &  2  &  1  &     & -1  &    \\ \hline
       7   &    &    &    &    &    &    &    &  1 &    &     &     &     &     & -1  &     &     & -1  &     &     &  1  &     & -1  & -1  &    \\ \hline
       8   &    &    &    &    &    &    &    &    &  1 &     &     &     &     &     & -2  &     &     & -2  &     & -1  &  1  &  1  &  1  &    \\ \hline
       9   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     & -1  &     &     & -1  &     & -1  & -1  & -1  &    \\ \hline
      10   &    &    &    &    &    &    &    &    &    &     &  1  &  1  &  1  &  1  &  1  &  1  &     &     &     &     &     &     &     & -1 \\ \hline
      11   &    &    &    &    &    &    &    &    &    &     &     &  1  &  1  &     &     &     &  1  &  1  &  1  &     &     &     &     &  1 \\ \hline
      12   &    &    &    &    &    &    &    &    &    &     &     &     &  1  &  1  &  1  &     & -1  & -1  &     &  1  &  2  &     &     & -1 \\ \hline
      13   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &  1  &  1  &     & -1  & -1  & -2  & -1  &     &     &  1 \\ \hline
      14   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &  1  &     &  1  &     &     & -1  &     &  1  &     &  1 \\ \hline
      15   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &  1  &     &  2  &     &  1  & -1  & -1  &     & -1 \\ \hline
      16   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &     &  1  &     &  1  &  1  &     &  1 \\ \hline
      17   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &  1  &     & -1  &     &     &  1  & -1 \\ \hline
      18   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &     &  1  &  1  & -1  &     & -1  &  1 \\ \hline
      19   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &     &     &     &  1  &     &  1  & -1 \\ \hline
      20   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &     &     &     &  1  & -1  &  1  & -1 \\ \hline
      21   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &     &     &     &     &  1  & -1  &  1 \\ \hline
      22   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &     &     &     &     &     &  1  & -1 \\ \hline
      23   &    &    &    &    &    &    &    &    &    &     &     &     &     &     &     &     &     &     &     &     &     &     &     &  1 \\ \hline
			\multicolumn{24}{c}{~} \\
			\multicolumn{24}{c}{\textit{Table 6.}} \\
\end{tabular}

==> (inline-4) <==
\begin{picture}(350,-660)
%1\put(0,-16){\vector(3,-2){40}}
\put(0,0){\circle{30}\makebox(0,0)[cc]{$-1$} }
\put(120,0){\circle{30}\makebox(0,0)[cc]{$-2$}} 
\put(240,0){\circle{30}\makebox(0,0)[cc]{$-4$}} 
\put(360,0){\circle{30}\makebox(0,0)[cc]{$-10$}}
%Ïîäïèñè
\put(25,-20){\makebox(0,0)[cc]{$c$}} \put(25,0){\makebox(0,0)[cc]{$-1$}}
\put(95,-20){\makebox(0,0)[cc]{$d$}} \put(95,0){\makebox(0,0)[cc]{$1$}}
\put(145,-20){\makebox(0,0)[cc]{$b$}} \put(145,0){\makebox(0,0)[cc]{$-1$}}
\put(210,-20){\makebox(0,0)[cc]{$c$}} \put(215,0){\makebox(0,0)[cc]{$2$}}
\put(265,-20){\makebox(0,0)[cc]{$a$}} \put(265,0){\makebox(0,0)[cc]{$-1$}}
\put(335,-20){\makebox(0,0)[cc]{$b$}} \put(335,0){\makebox(0,0)[cc]{$1$}}

%2
\put(60,-50){\circle{30}\makebox(0,0)[cc]{$-3$} \put(0,16){\vector(-3,2){40}} \put(0,16){\vector(3,2){40}}}
\put(180,-50){\circle{30}\makebox(0,0)[cc]{$-5$} \put(0,16){\vector(-3,2){40}} \put(0,16){\vector(3,2){40}}}
\put(300,-50){\circle{30}\makebox(0,0)[cc]{$-11$} \put(0,16){\vector(-3,2){40}} \put(0,16){\vector(3,2){40}}}
%Ïîäïèñè
\put(70,-80){\makebox(0,0)[cc]{$b$}} \put(45,-80){\makebox(0,0)[cc]{$-1$}}
\put(145,-70){\makebox(0,0)[cc]{$d$}} \put(145,-50){\makebox(0,0)[cc]{$1$}}
\put(170,-85){\makebox(0,0)[cc]{$c$}} \put(190,-85){\makebox(0,0)[cc]{$1$}}
\put(215,-70){\makebox(0,0)[cc]{$a$}} \put(215,-50){\makebox(0,0)[cc]{$-1$}}
\put(290,-80){\makebox(0,0)[cc]{$c$}} \put(310,-80){\makebox(0,0)[cc]{$2$}}

%3
\put(60,-120){\circle{30}\makebox(0,0)[cc]{$-6$} \put(0,16){\vector(0,1){35}} {\put(0,16){\vector(2,1){100}}}}
\put(180,-120){\circle{30}\makebox(0,0)[cc]{$-7$} \put(0,16){\vector(0,1){35}}}
\put(300,-120){\circle{30}\makebox(0,0)[cc]{$-12$} \put(0,16){\vector(-2,1){100}} \put(0,16){\vector(0,1){35}}}
%Ïîäïèñè
\put(72,-150){\makebox(0,0)[cc]{$c$}} \put(50,-150){\makebox(0,0)[cc]{$1$}}
\put(90,-140){\makebox(0,0)[cc]{$a$}} \put(90,-120){\makebox(0,0)[cc]{$-1$}}
\put(150,-140){\makebox(0,0)[cc]{$d$}} \put(145,-120){\makebox(0,0)[cc]{$2$}}
\put(215,-140){\makebox(0,0)[cc]{$a$}} \put(215,-120){\makebox(0,0)[cc]{$-1$}}
\put(270,-140){\makebox(0,0)[cc]{$d$}} \put(270,-120){\makebox(0,0)[cc]{$1$}}
\put(290,-150){\makebox(0,0)[cc]{$c$}} \put(310,-150){\makebox(0,0)[cc]{$1$}}

%5
\put(60,-190){\circle{30}\makebox(0,0)[cc]{$-8$} \put(0,16){\vector(0,1){35}} {\put(0,16){\vector(2,1){100}}}}
\put(180,-190){\circle{30}\makebox(0,0)[cc]{$-13$} \put(0,16){\vector(-2,1){100}} \put(0,16){\vector(2,1){100}}}
\put(300,-190){\circle{30}\makebox(0,0)[cc]{$-14$} \put(0,16){\vector(-2,1){100}} \put(0,16){\vector(0,1){35}}}
%Ïîäïèñè
\put(70,-220){\makebox(0,0)[cc]{$d$}} \put(45,-220){\makebox(0,0)[cc]{$1$}}
\put(90,-210){\makebox(0,0)[cc]{$a$}} \put(90,-190){\makebox(0,0)[cc]{$-1$}}
\put(170,-225){\makebox(0,0)[cc]{$c$}} \put(190,-225){\makebox(0,0)[cc]{$1$}}
\put(270,-210){\makebox(0,0)[cc]{$d$}} \put(270,-190){\makebox(0,0)[cc]{$2$}}
\put(290,-225){\makebox(0,0)[cc]{$b$}} \put(310,-225){\makebox(0,0)[cc]{$1$}}

%6
\put(60,-260){\circle{30}\makebox(0,0)[cc]{$-9$} \put(0,16){\vector(0,1){35}} }
\put(180,-260){\circle{30}\makebox(0,0)[cc]{$-15$} \put(0,16){\vector(-2,1){100}} \put(0,16){\vector(0,1){35}}\put(0,16){\vector(2,1){100}}}
\put(300,-260){\circle{30}\makebox(0,0)[cc]{$-17$} \put(0,16){\vector(0,1){35}}}

%Ïîäïèñè
\put(90,-285){\makebox(0,0)[cc]{$a$}} \put(90,-265){\makebox(0,0)[cc]{$-1$}}
\put(150,-285){\makebox(0,0)[cc]{$d$}} \put(150,-265){\makebox(0,0)[cc]{$1$}}
\put(205,-285){\makebox(0,0)[cc]{$b$}} \put(210,-265){\makebox(0,0)[cc]{$1$}}
\put(270,-285){\makebox(0,0)[cc]{$d$}} \put(270,-265){\makebox(0,0)[cc]{$2$}}

%7
\put(120,-310){\circle{30}\makebox(0,0)[cc]{$-16$} \put(0,16){\vector(-3,2){40}} \put(0,16){\vector(3,2){40}}}
\put(240,-310){\circle{30}\makebox(0,0)[cc]{$-18$} \put(0,16){\vector(-3,2){40}} \put(0,16){\vector(3,2){40}}}
%Ïîäïèñè
\put(130,-350){\makebox(0,0)[cc]{$b$}} \put(110,-350){\makebox(0,0)[cc]{$1$}}
\put(210,-335){\makebox(0,0)[cc]{$d$}} \put(210,-315){\makebox(0,0)[cc]{$1$}}
\put(230,-350){\makebox(0,0)[cc]{$c$}} \put(250,-350){\makebox(0,0)[cc]{$1$}}

%8
\put(120,-385){\circle{30}\makebox(0,0)[cc]{$-19$} \put(0,16){\vector(0,1){40}} \put(0,16){\vector(2,1){100}}}
\put(240,-385){\circle{30}\makebox(0,0)[cc]{$-20$} \put(0,16){\vector(0,1){40}}}

%Ïîäïèñè
\put(150,-410){\makebox(0,0)[cc]{$c$}} \put(150,-390){\makebox(0,0)[cc]{$2$}}
\put(210,-410){\makebox(0,0)[cc]{$d$}} \put(210,-390){\makebox(0,0)[cc]{$1$}}

%9
\put(180,-435){\circle{30}\makebox(0,0)[cc]{$-21$} \put(0,16){\vector(-3,2){40}} \put(0,16){\vector(3,2){40}}}
%Ïîäïèñè
\put(170,-460){\makebox(0,0)[cc]{$c$}} \put(190,-460){\makebox(0,0)[cc]{$1$}}

%10
\put(180,-485){\circle{28}\makebox(0,0)[cc]{$-22$} \put(0,16){\vector(0,1){18}}}
%Ïîäïèñè
\put(170,-510){\makebox(0,0)[cc]{$b$}} \put(190,-510){\makebox(0,0)[cc]{$1$}}

%11
\put(180,-535){\circle{28}\makebox(0,0)[cc]{$-23$} \put(0,16){\vector(0,1){20}}}
%Ïîäïèñè
\put(170,-560){\makebox(0,0)[cc]{$a$}} \put(190,-560){\makebox(0,0)[cc]{$1$}}

%12
\put(180,-585){\circle{28}\makebox(0,0)[cc]{$-24$} \put(0,16){\vector(0,1){20}}}

\put(185,-610){\makebox(0,0)[cc]{Picture 7.}}
\end{picture}
\begin {array}{rrrrrrrrrrrrrrrrrrrrrrrrr} 
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
\end {array}\right)
$$

\rotatebox{90}{
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
 \multicolumn{25}{c}{\textbf{Table of the number of paths from root $s$ to root $r$}} \\
\multicolumn{25}{c}{~} \\
 \hline
$P_{s,r}$ & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 & -10 & -11 & -12 & -13 & -14 & -15 & -16 & -17 & -18 & -19 & -20 & -21 & -22 & -23 & -24 \\ \hline
 -1       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline 
 -2       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -3       &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -4       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -5       &  0 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -6       &  1 &  2 &  1 &  1 &  1 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -7       &  0 &  1 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -8       &  1 &  3 &  1 &  2 &  2 &  1 &  1 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -9       &  1 &  3 &  1 &  2 &  2 &  1 &  1 &  1 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-10       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-11       &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-12       &  0 &  1 &  0 &  2 &  1 &  0 &  0 &  0 &  0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-13       &  1 &  3 &  1 &  3 &  2 &  1 &  0 &  0 &  0 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-14       &  0 &  2 &  0 &  3 &  2 &  0 &  1 &  0 &  0 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-15       &  2 &  8 &  2 &  8 &  6 &  2 &  2 &  1 &  0 &   2 &   2 &   2 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-16       &  3 & 11 &  3 & 10 &  8 &  3 &  3 &  2 &  1 &   2 &   2 &   2 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-17       &  0 &  2 &  0 &  3 &  2 &  0 &  1 &  0 &  0 &   1 &   1 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-18       &  2 & 10 &  2 & 11 &  8 &  2 &  3 &  1 &  0 &   3 &   3 &   3 &   1 &   2 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-19       &  5 & 21 &  5 & 21 & 16 &  5 &  6 &  3 &  1 &   5 &   5 &   5 &   2 &   3 &   2 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-20       &  2 & 10 &  2 & 11 &  8 &  2 &  3 &  1 &  0 &   3 &   3 &   3 &   1 &   2 &   1 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-21       &  7 & 31 &  7 & 32 & 24 &  7 &  9 &  4 &  1 &   8 &   8 &   8 &   3 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   0 &   0 &   0 &   0 \\ \hline
-22       &  7 & 31 &  7 & 32 & 24 &  7 &  9 &  4 &  1 &   8 &   8 &   8 &   3 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   1 &   0 &   0 &   0 \\ \hline
-23       &  7 & 31 &  7 & 32 & 24 &  7 &  9 &  4 &  1 &   8 &   8 &   8 &   3 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   1 &   1 &   0 &   0 \\ \hline
-24       &  7 & 31 &  7 & 32 & 24 &  7 &  9 &  4 &  1 &   8 &   8 &   8 &   3 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   1 &   1 &   1 &   0 \\ \hline
 \multicolumn{25}{c}{~} \\
 \multicolumn{25}{c}{\textit{Table 7.}} \\
\end{tabular}
\begin {array}{rrrrrrrrrrrrrrrrrrrrrrrrr} 
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
-1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 & -1 &  0 &  2 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 & -1 &  0 &  1 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  1 &  2 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 & -1 &  0 &  0 &  0 &  0 &  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 & -1 &  0 &  0 &  0 &  0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 & -1 &  0 &  0 &  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 &  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\  
 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
\end {array}
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\multicolumn{25}{c}{\textbf{The Table of the Number $K_{r,s}^\Delta$ $r,s\in\Phi^-,$ $\Delta=\{a,b,c,d\}$}} \\
\multicolumn{25}{c}{~} \\
 \hline
$K_{r,s}^\Delta$ & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 & -10 & -11 & -12 & -13 & -14 & -15 & -16 & -17 & -18 & -19 & -20 &  -21 &  -22 &  -23 &  -24 \\ \hline
 -1              &  1 &  0 & -1 &  0 &  0 &  1 &  0 &  1 &  1 &   0 &   0 &   0 &  -1 &   0 &  -2 &  -3 &   0 &  -2 &  -5 &  -2 &  -12 &  -12 &  -12 &  -12 \\ \hline
 -2              &  0 &  1 &  1 &  0 & -1 & -2 & -1 & -4 & -4 &   0 &   0 &   1 &   3 &   2 &  11 &  15 &   2 &  15 &  30 &  15 &   75 &   75 &   75 &   75 \\ \hline
 -3              &  0 &  0 &  1 &  0 &  0 & -1 &  0 & -1 & -1 &   0 &   0 &   0 &   1 &   0 &   2 &   3 &   0 &   2 &   5 &   2 &   12 &   12 &   12 &   12 \\ \hline
 -4              &  0 &  0 &  0 &  1 &  2 &  2 &  2 &  6 &  6 &   0 &  -1 &  -4 &  -6 &  -6 & -24 & -30 &  -6 & -36 & -66 & -36 & -168 & -168 & -168 & -168 \\ \hline
 -5              &  0 &  0 &  0 &  0 &  1 &  1 &  1 &  3 &  3 &   0 &   0 &  -1 &  -2 &  -2 &  -9 & -12 &  -2 & -13 & -25 & -13 &  -63 &  -63 &  -63 &  -63 \\ \hline
 -6              &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  1 &   0 &   0 &   0 &  -1 &   0 &  -2 &  -3 &   0 &  -2 &  -5 &  -2 &  -12 &  -12 &  -12 &  -12 \\ \hline
 -7              &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  2 &  2 &   0 &   0 &   0 &   0 &  -1 &  -4 &  -6 &  -1 &  -6 & -12 &  -6 &  -30 &  -30 &  -30 &  -30 \\ \hline
 -8              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   0 &  -1 &  -3 &  -1 &   -7 &   -7 &   -7 &   -7 \\ \hline
 -9              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -1 &   0 &   -2 &   -2 &   -2 &   -2 \\ \hline
-10              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   1 &   1 &   2 &   2 &   2 &   6 &   6 &   2 &  10 &  16 &  10 &   42 &   42 &   42 &   42 \\ \hline
-11              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   1 &   2 &   2 &   2 &   6 &   6 &   2 &  10 &  16 &  10 &   42 &   42 &   42 &   42 \\ \hline
-12              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   1 &   1 &   1 &   3 &   3 &   1 &   5 &   8 &   5 &   21 &   21 &   21 &   21 \\ \hline
-13              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   1 &   0 &   1 &   1 &   0 &   1 &   2 &   1 &    5 &    5 &    5 &    5 \\ \hline
-14              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   1 &   4 &   6 &   4 &   16 &   16 &   16 &   16 \\ \hline
-15              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   1 &   2 &   1 &    5 &    5 &    5 &    5 \\ \hline
-16              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &    2 &    2 &    2 &    2 \\ \hline
-17              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   2 &    6 &    6 &    6 &    6 \\ \hline
-18              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &    3 &    3 &    3 &    3 \\ \hline
-19              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &    2 &    2 &    2 &    2 \\ \hline
-20              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    1 &    1 &    1 &    1 \\ \hline
-21              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    1 &    1 &    1 &    1 \\ \hline
-22              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0 &    1 &    1 &    1 \\ \hline
-23              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0 &    0 &    1 &    1 \\ \hline
-24              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0 &    0 &    0 &    1 \\ \hline
\multicolumn{25}{c}{~} \\
 \multicolumn{25}{c}{\textit{Table 8.}} \\
\end{tabular}
}

\rotatebox{90}{
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\multicolumn{25}{c}{\textbf{The Table of the Number $K_{r,s}^\Delta,$ $r,s\in\Phi^+$, $\Delta=\{a,b,c,d\}$}} \\
\multicolumn{25}{c}{~} \\
 \hline
$K_{r,s}^\Delta$ &   1 &    2 &   3 &    4 &    5 &   6 &   7 &   8 &  9 &  10 &  11 &  12 &  13 &  14 &  15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\ \hline
  1              &   1 &    0 &   0 &    0 &    0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  2              &   0 &    1 &   0 &    0 &    0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  3              &   1 &   -1 &   1 &    0 &    0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  4              &   0 &    0 &   0 &    1 &    0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  5              &   0 &    1 &   0 &   -1 &    1 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  6              &   1 &   -2 &   1 &    1 &   -1 &   1 &   0 &   0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  7              &   0 &   -2 &   0 &    2 &   -2 &   0 &   1 &   0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  8              &  -1 &    4 &  -1 &   -3 &    3 &  -1 &  -1 &   1 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
  9              &   2 &   -8 &   2 &    6 &   -6 &   2 &   2 &  -2 &  1 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 10              &   0 &    0 &   0 &    0 &    0 &   0 &   0 &   0 &  0 &   1 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 11              &   0 &    0 &   0 &    1 &    0 &   0 &   0 &   0 &  0 &  -1 &   1 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 12              &   0 &    1 &   0 &   -2 &    1 &   0 &   0 &   0 &  0 &   1 &  -1 &   1 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 13              &   1 &   -3 &   1 &    3 &   -2 &   1 &   0 &   0 &  0 &  -1 &   1 &  -1 &   1 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 14              &   0 &   -4 &   0 &    6 &   -4 &   0 &   1 &   0 &  0 &  -2 &   2 &  -2 &   0 &   1 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 15              &  -2 &   11 &  -2 &  -12 &    9 &  -2 &  -2 &   1 &  0 &   3 &  -3 &   3 &  -1 &  -1 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 16              &   6 &  -30 &   6 &   30 &  -24 &   6 &   6 &  -4 &  1 &  -6 &   6 &  -6 &   2 &   2 &  -2 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 17              &   0 &    4 &   0 &   -6 &    4 &   0 &  -1 &   0 &  0 &   2 &  -2 &   2 &   0 &  -1 &   0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 18              &   2 &  -15 &   2 &   18 &  -13 &   2 &   3 &  -1 &  0 &  -5 &   5 &  -5 &   1 &   2 &  -1 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\  \hline
 19              & -10 &   60 & -10 &  -66 &   50 & -10 & -12 &   6 & -1 &  16 & -16 &  16 &  -4 &  -6 &   4 & -1 &  2 & -2 &  1 &  0 &  0 &  0 &  0 &  0 \\  \hline
 20              &  -2 &   15 &  -2 &  -18 &   13 &  -2 &  -3 &   1 &  0 &   5 &  -5 &   5 &  -1 &  -2 &   1 &  0 &  1 & -1 &  0 &  1 &  0 &  0 &  0 &  0 \\  \hline
 21              &  12 &  -75 &  12 &   84 &  -63 &  12 &  15 &  -7 &  1 & -21 &  21 & -21 &   5 &   8 &  -5 &  1 & -3 &  3 & -1 & -1 &  1 &  0 &  0 &  0 \\  \hline
 22              & -24 &  150 & -24 & -168 &  126 & -24 & -30 &  14 & -2 &  42 & -42 &  42 & -10 & -16 &  10 & -2 &  6 & -6 &  2 &  2 & -2 &  1 &  0 &  0 \\  \hline
 23              &  24 & -150 &  24 &  168 & -126 &  24 &  30 & -14 &  2 & -42 &  42 & -42 &  10 &  16 & -10 &  2 & -6 &  6 & -2 & -2 &  2 & -1 &  1 &  0 \\  \hline
 24              & -24 &  150 & -24 & -168 &  126 & -24 & -30 &  14 & -2 &  42 & -42 &  42 & -10 & -16 &  10 & -2 &  6 & -6 &  2 &  2 & -2 &  1 & -1 &  1 \\  \hline
\multicolumn{25}{c}{~} \\ 
 \multicolumn{25}{c}{\textit{Table 9.}} \\
\end{tabular}
\begin {array}{rrrrrrrrrrrrrrrrrrrrrrrrr} 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end {array}\right)
$$

\rotatebox{90}{
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
 \multicolumn{25}{c}{\textbf{Table of the number of paths from root $s$ to root $r$}} \\
\multicolumn{25}{c}{~} \\
 \hline
$P_{s,r}$ & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 & -10 & -11 & -12 & -13 & -14 & -15 & -16 & -17 & -18 & -19 & -20 & -21 & -22 & -23 & -24  \\ \hline
-1        &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-2        &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-3        &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-4        &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-5        &  0 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-6        &  1 &  2 &  1 &  1 &  1 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-7        &  0 &  1 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-8        &  1 &  3 &  1 &  2 &  2 &  1 &  1 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-9        &  1 &  3 &  1 &  2 &  2 &  1 &  1 &  1 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-10       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-11       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-12       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1  &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-13       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1  &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-14       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1  &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-15       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  2  &   2 &   2 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-16       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  2  &   2 &   2 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-17       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1  &   1 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-18       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  3  &   3 &   3 &   1 &   2 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-19       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  5  &   5 &   5 &   2 &   3 &   2 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-20       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  3  &   3 &   3 &   1 &   2 &   1 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
-21       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  8  &   8 &   8 &   3 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   0 &   0 &   0 &   0  \\ \hline
-22       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  8  &   8 &   8 &   3 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   1 &   0 &   0 &   0  \\ \hline
-23       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  8  &   8 &   8 &   3 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   1 &   1 &   0 &   0  \\ \hline
-24       &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0  \\ \hline
 \multicolumn{25}{c}{~} \\
 \multicolumn{25}{c}{\textit{Table 10.}} \\
\end{tabular}
\begin {array}{rrrrrrrrrrrrrrrrrrrrrrrrr} 
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
 -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 & -1 &  0 &  2 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 & -1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  1 &  2 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  2 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  2 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  2 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  2 &  1 &  0 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 \\
  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\
\end {array}\right)
$$

\rotatebox{90}{
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\multicolumn{25}{c}{\textbf{The Table of the Number $K_{r,s}^\Delta,$ $r,s\in\Phi^-,$ $\Delta=\{b,c,d\}$}} \\
\multicolumn{25}{c}{~} \\
 \hline
$K_{r,s}^\Delta$ & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 & -10 & -11 & -12 & -13 & -14 & -15 & -16 & -17 & -18 & -19 & -20 & -21 & -22 & -23 & -24 \\ \hline
 -1              &  1 &  0 & -1 &  0 &  0 &  1 &  0 &  1 &  1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -2              &  0 &  1 &  1 &  0 & -1 & -2 & -1 & -4 & -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -3              &  0 &  0 &  1 &  0 &  0 & -1 &  0 & -1 & -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -4              &  0 &  0 &  0 &  1 &  2 &  2 &  2 &  6 &  6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -5              &  0 &  0 &  0 &  0 &  1 &  1 &  1 &  3 &  3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -6              &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -7              &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  2 &  2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -8              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -9              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-10              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   1 &   1 &   2 &   2 &   2 &   6 &   6 &   2 &  10 &  16 &  10 &  42 &  42 &  42 &   0 \\ \hline
-11              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   1 &   2 &   2 &   2 &   6 &   6 &   2 &  10 &  16 &  10 &  42 &  42 &  42 &   0 \\ \hline
-12              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   1 &   1 &   1 &   3 &   3 &   1 &   5 &   8 &   5 &  21 &  21 &  21 &   0 \\ \hline
-13              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   1 &   0 &   1 &   1 &   0 &   1 &   2 &   1 &  5  &   5 &   5 &   0 \\ \hline
-14              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   1 &   4 &   6 &   4 &  16 &  16 &  16 &   0 \\ \hline
-15              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   1 &   2 &   1 &   5 &   5 &   5 &   0 \\ \hline
-16              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   2 &   2 &   2 &   0 \\ \hline
-17              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   2 &   6 &   6 &   6 &   0 \\ \hline
-18              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   3 &   3 &   3 &   0 \\ \hline
-19              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   2 &   2 &   0 \\ \hline
-20              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   1 &   0 \\ \hline
-21              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   0 \\ \hline
-22              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 \\ \hline
-23              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 \\ \hline
-24              &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 \\ \hline
\multicolumn{25}{c}{~} \\
 \multicolumn{25}{c}{\textit{Table 11.}} \\
\end{tabular}
}

\rotatebox{90}{
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\multicolumn{25}{c}{\textbf{The Table of the Number $K_{r,s}^\Delta$ $r,s\in\Phi^+,$ $\Delta=\{b,c,d\}$}} \\
\multicolumn{25}{c}{~} \\
 \hline
$K_{r,s}^{\Delta}$ &  1 &  2 &  3 &  4 &  5 &  6 &  7 &  8 & 9 &  10 &  11 &  12 &  13 &  14 &  15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\ \hline
 1                 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 2                 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 3                 &  1 & -1 &  1 &  0 &  0 &  0 &  0 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 4                 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 5                 &  0 &  1 &  0 & -1 &  1 &  0 &  0 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 6                 &  1 & -2 &  1 &  1 & -1 &  1 &  0 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 7                 &  0 & -2 &  0 &  2 & -2 &  0 &  1 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 8                 & -1 &  4 & -1 & -3 &  3 & -1 & -1 &  1 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 9                 &  2 & -8 &  2 &  6 & -6 &  2 &  2 & -2 & 1 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 10                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   1 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 11                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &  -1 &   1 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 12                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   1 &  -1 &   1 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline 
 13                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &  -1 &   1 &  -1 &   1 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 14                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &  -2 &   2 &  -2 &   0 &   1 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 15                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   3 &  -3 &   3 &  -1 &  -1 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 16                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &  -6 &   6 &  -6 &   2 &   2 &  -2 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 17                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   2 &  -2 &   2 &   0 &  -1 &   0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 18                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &  -5 &   5 &  -5 &   1 &   2 &  -1 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 19                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &  16 & -16 &  16 &  -4 &  -6 &   4 & -1 &  2 & -2 &  1 &  0 &  0 &  0 &  0 &  0 \\ \hline
 20                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   5 &  -5 &   5 &  -1 &  -2 &   1 &  0 &  1 & -1 &  0 &  1 &  0 &  0 &  0 &  0 \\ \hline
 21                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & -21 &  21 & -21 &   5 &   8 &  -5 &  1 & -3 &  3 & -1 & -1 &  1 &  0 &  0 &  0 \\ \hline
 22                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &  42 & -42 &  42 & -10 & -16 &  10 & -2 &  6 & -6 &  2 &  2 & -2 &  1 &  0 &  0 \\ \hline
 23                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 & -42 &  42 & -42 &  10 &  16 & -10 &  2 & -6 &  6 & -2 & -2 &  2 & -1 &  1 &  0 \\ \hline
 24                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & 0 &   0 &   0 &   0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 \\ \hline

\multicolumn{25}{c}{~} \\
 \multicolumn{25}{c}{\textit{Table 12.}} \\
\end{tabular}
